Closed-Form Expressions for Nonlinearity Coefficients in Multimode Fibers

We derive novel approximate closed-form expressions for the nonlinear coupling coefficients appearing in the Manakov equations for multimode fibers for space-division multiplexing in the two regimes of strong and weak coupling. The expressions depend only on few fiber design parameters. In particular, the Manakov coefficients are shown to be simple rational numbers which depend solely on the number of guided modes. The overall nonlinearity coefficients are found to decrease with increasing core radius and to stay nearly constant with increasing refractive index difference between core and cladding. Validation is performed through a numerical approach. The consequences of the findings onto fiber design are discussed in terms of achievable data rates. The analysis is mainly focused on the trenchless parabolic graded-index profile, but considerations on the use of realistic trenches and non-parabolic indices, and on the step-index profile are given.

==> parts/figures/areasScaling.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=3e3,
xminorticks=true,
xlabel={$ M $},
ylabel={$ \kappa,\,\, \kappa_\mathrm{intra},\,\, \kappa_\mathrm{inter} $},
ymode=log,
ymin=5e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, at={(0.03,0.03)},anchor=south west},
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.148229147576076\\
12	0.0680248115469418\\
20	0.0367584983763565\\
30	0.0222463173447639\\
42	0.0145338348835293\\
56	0.0101239486964385\\
72.0000000000001	0.00734162581661901\\
90.0000000000001	0.00556050726209355\\
110	0.00432265837419147\\
132	0.00345404490057227\\
156	0.00280386594176906\\
2	0.444444444444443\\
20	0.0366958507970347\\
30	0.0222242491711643\\
182	0.00230666251783165\\
210	0.00194050699272031\\
240	0.00162880672438476\\
306	0.00120471115615783\\
420	0.000811439978095772\\
552.000000000001	0.000574206062612841\\
702	0.00042250065543623\\
870.000000000001	0.000321306146711279\\
1190	0.000214271026083962\\
1482	0.000161468609186786\\
1892	0.00011752898395925\\
2352	8.84989404370563e-05\\
42	0.0150264546408451\\
56	0.0106466157774194\\
72.0000000000001	0.00784635603270088\\
90.0000000000001	0.00594600874206465\\
132	0.00368467439530394\\
156	0.00299367854176557\\
182	0.00244161911524607\\
240	0.00172461944147022\\
306	0.00126096689333863\\
380	0.000955896872708847\\
462.000000000001	0.000742529053237424\\
600	0.000530354835271272\\
756	0.000391962263270477\\
992	0.000275079488605091\\
1190	0.000217125669180294\\
1560	0.000151956284301346\\
1892	0.000117860020135495\\
6	0.148453855253799\\
56	0.0101438590333546\\
72.0000000000001	0.00737456077831968\\
90.0000000000001	0.00557907585417426\\
110	0.00434680203944005\\
132	0.0034434696893161\\
};
\addlegendentry{$ \kappa_\mathrm{intra} $}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.440217903002212\\
12	0.390559227771558\\
20	0.327822093745187\\
30	0.284443087151196\\
42	0.246783125533751\\
56	0.219144853895669\\
72	0.195528583959742\\
90	0.177186241230228\\
110	0.1612897320593\\
132	0.148418186970554\\
156	0.137165478769466\\
2	0.444444021328087\\
30	0.283648187921308\\
182	0.127727636594812\\
210	0.119174794768107\\
240	0.111836201181322\\
306	0.099435539884557\\
420	0.0852070434851433\\
552	0.0745744275691378\\
702	0.0662624214797106\\
870	0.0596336972562164\\
1190	0.0510874749316436\\
1482	0.0458326230559023\\
1892	0.0406117190593687\\
2352	0.0364521245128373\\
42	0.246400519229252\\
56	0.218734714674452\\
72	0.195121598796795\\
90	0.176856596436929\\
132	0.148162339834956\\
156	0.136825544637559\\
182	0.127367206873749\\
240	0.11161664450365\\
380	0.0894111619908307\\
462	0.0813050642692091\\
600	0.071535195211708\\
756	0.063885230747589\\
992	0.0558856130678097\\
1560	0.044683948316685\\
6	0.440912306214542\\
132	0.148835052457134\\
};
\addlegendentry{$ \kappa_\mathrm{inter} $}

\addplot [color=mycolor3, only marks, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.588447050578288\\
12	0.458584039318499\\
20	0.364580592121543\\
30	0.30668940449596\\
42	0.26131696041728\\
56	0.229268802592107\\
72	0.202870209776362\\
90	0.182746748492321\\
110	0.165612390433492\\
132	0.151872231871126\\
156	0.139969344711235\\
2	0.888888465772531\\
20	0.363893727264629\\
30	0.305872437092472\\
182	0.130034299112644\\
210	0.121115301760827\\
240	0.113465007905707\\
306	0.100640251040715\\
420	0.0860184834632391\\
552	0.0751486336317507\\
702	0.0666849221351469\\
870	0.0599550034029277\\
1190	0.0513017459577275\\
1482	0.045994091665089\\
1892	0.0407292480433279\\
2352	0.0365406234532744\\
56	0.229381330451871\\
132	0.15184701423026\\
182	0.129808825988995\\
240	0.11334126394512\\
380	0.0903670588635396\\
462	0.0820475933224465\\
600	0.0720655500469792\\
756	0.0642771930108595\\
992	0.0561606925564148\\
1560	0.0448359046009863\\
6	0.589366161468341\\
12	0.458649096522242\\
132	0.15227852214645\\
};
\addlegendentry{$ \kappa $}
\end{axis}
\end{tikzpicture}%

==> parts/figures/avgErr.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.1\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
%xmode=log,
xmin=1.8,
xmax=31,
xtick={2,5,10,15,20,25,30},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of mode groups},
ymode=log,
ymin=1e-03,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr]{%
x	y\\
1	4.76006129151081e-07\\
2	0.0707848871870499\\
3	0.0389136191022501\\
4	0.0407393252998892\\
5	0.0274800263592267\\
};
%\addlegendentry{$ R = R_\mathrm{GISMF}$}

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, mycolor3}] table[row sep=crcr]{%
x	y\\
2	0.0702139222103364\\
3	0.0377026897232436\\
4	0.0383974998024366\\
5	0.0239595755613014\\
6	0.0239143693642961\\
7	0.0169728209035448\\
8	0.0171003384164161\\
9	0.0130358644899824\\
10	0.0129642443460968\\
11	0.0101940625237787\\
12	0.00944899042781171\\
};
%\addlegendentry{$ \Delta = \Delta_\mathrm{max} $}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor4}] table[row sep=crcr]{%
x	y\\
13	0.00720946538561262\\
14	0.00737328091381978\\
15	0.00656755890267745\\
17	0.0060222452598054\\
20	0.00567389808048531\\
23	0.00493854652701606\\
26	0.00478159954520823\\
29	0.00441835910689704\\
};
%\addlegendentry{$ \Delta = \Delta_\mathrm{GISMF} $}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.0pt, mark=triangle, mark options={solid, mycolor2}] table[row sep=crcr]{%
x	y\\
6	0.0247322922651255\\
7	0.0178962973920541\\
8	0.0181679779491084\\
9	0.0143492706099475\\
11	0.0120215453352158\\
12	0.0121639007214829\\
13	0.010420457488874\\
15	0.00922039075440307\\
17	0.00849891108528493\\
19	0.00782790399689753\\
21	0.00725613250388835\\
24	0.00680261501884042\\
27	0.00613379143491363\\
31	0.0056752746243023\\
};
%\addlegendentry{$ R = R_\mathrm{max}$}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2pt, mark=star, mark options={solid, mycolor4}] table[row sep=crcr]{%
x	y\\
1	1.26220034440238e-10\\
2	0.0687254661325291\\
3	0.0375395942790285\\
4	0.0381887058953089\\
5	0.023738017901596\\
6	0.0236081993569822\\
7	0.016595844000062\\
8	0.0166556918985284\\
9	0.0125619880884206\\
10	0.0125686287343237\\
11	0.00788212718379935\\
};
%\addlegendentry{$ R = R_\mathrm{max} $}

\end{axis}
\end{tikzpicture}%

==> parts/figures/fibersIncreasingDelta.tex <==
\begin{tikzpicture}
	\begin{axis}[
		enlargelimits=false,
		axis on top,
		axis equal image,
		width = 0.2\textwidth,
		xlabel={$x [\mu\mathrm{m}]$},
		ylabel={$y [\mu\mathrm{m}]$},
		ylabel style={inner sep=0pt}, %even less space
		tick label style={inner sep=0pt}, %even less space
		]
		\addplot graphics [xmin=-55.000000,xmax=55.000000,ymin=-55.000000,ymax=55.000000] {parts/figures/sampleModesPlots/src/Delta1.png};
	\end{axis}
\end{tikzpicture}\hfil
\begin{tikzpicture}
	\begin{axis}[
		enlargelimits=false,
		axis on top,
		axis equal image,
		width = 0.2\textwidth,
		xlabel={$x [\mu\mathrm{m}]$},
		ylabel={$y [\mu\mathrm{m}]$},
		ylabel style={inner sep=0pt}, %even less space
		tick label style={inner sep=0pt}, %even less space
		]
		\addplot graphics [xmin=-55.000000,xmax=55.000000,ymin=-55.000000,ymax=55.000000] {parts/figures/sampleModesPlots/src/Delta2.png};
	\end{axis}
\end{tikzpicture}\hfil
\begin{tikzpicture}
	\begin{axis}[
		enlargelimits=false,
		axis on top,
		axis equal image,
		width = 0.2\textwidth,
		xlabel={$x [\mu\mathrm{m}]$},
		ylabel={$y [\mu\mathrm{m}]$},
		ylabel style={inner sep=0pt}, %even less space
		tick label style={inner sep=0pt}, %even less space
		]
		\addplot graphics [xmin=-55.000000,xmax=55.000000,ymin=-55.000000,ymax=55.000000] {parts/figures/sampleModesPlots/src/Delta3.png};
	\end{axis}
\end{tikzpicture}

==> parts/figures/fibersIncreasingR.tex <==
\begin{tikzpicture}
	\begin{axis}[
		enlargelimits=false,
		axis on top,
		axis equal image,
		width = 0.2\textwidth,
		xtick={-40,0,+40},
		ytick={-40,0,+40},
		xlabel={$x [\mu\mathrm{m}]$},
		ylabel={$y [\mu\mathrm{m}]$},
		ylabel style={inner sep=0pt}, %even less space
		tick label style={inner sep=0pt}, %even less space
		]
		\addplot graphics [xmin=-44.000000,xmax=44.000000,ymin=-44.000000,ymax=44.000000] {parts/figures/sampleModesPlots/src/R1.png};
	\end{axis}
\end{tikzpicture}\hfil
\begin{tikzpicture}
	\begin{axis}[
		enlargelimits=false,
		axis on top,
		axis equal image,
		width = 0.2\textwidth,
		xtick={-40,0,+40},
		ytick={-40,0,+40},
		xlabel={$x [\mu\mathrm{m}]$},
		ylabel={$y [\mu\mathrm{m}]$},
		ylabel style={inner sep=0pt}, %even less space
		tick label style={inner sep=0pt}, %even less space
		]
		\addplot graphics [xmin=-44.000000,xmax=44.000000,ymin=-44.000000,ymax=44.000000] {parts/figures/sampleModesPlots/src/R2.png};
	\end{axis}
\end{tikzpicture}\hfil
\begin{tikzpicture}
	\begin{axis}[
		enlargelimits=false,
		axis on top,
		axis equal image,
		width = 0.2\textwidth,
	   xtick={-40,0,+40},
		ytick={-40,0,+40},
		xlabel={$x [\mu\mathrm{m}]$},
		ylabel={$y [\mu\mathrm{m}]$},
		ylabel style={inner sep=0pt}, %even less space
		tick label style={inner sep=0pt}, %even less space
		]
		\addplot graphics [xmin=-44.000000,xmax=44.000000,ymin=-44.000000,ymax=44.000000] {parts/figures/sampleModesPlots/src/R3.png};
	\end{axis}
\end{tikzpicture}

==> parts/figures/fluctuations.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.903\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymin=2.2e-05,
ymax=2.42e-05,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma\kappa  \, (\unit{W^{-1} km^{-1}})$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
12	2.40593377043297e-05\\
30	2.39888484259154e-05\\
56	2.39288583259167e-05\\
90	2.39433076671958e-05\\
132	2.39455857524717e-05\\
};
\addlegendentry{LP$ e1 $}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	2.26311715039174e-05\\
20	2.33514590917139e-05\\
42	2.35654351428138e-05\\
72	2.36443472800829e-05\\
110	2.37886997069836e-05\\
};
\addlegendentry{LP$ o1 $}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8	2.23994591692644e-05\\
16	2.20729812383524e-05\\
26	2.2114332352885e-05\\
38	2.21896968639612e-05\\
52	2.22489162240436e-05\\
68	2.23079090915235e-05\\
86	2.2399863183864e-05\\
106	2.25499991870493e-05\\
128	2.26381616812432e-05\\
};
\addlegendentry{LP$ a2 $}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
22	2.33090814276693e-05\\
34	2.30694516858421e-05\\
48	2.29274300664883e-05\\
64	2.2853461956629e-05\\
82	2.28518220382057e-05\\
102	2.29148333801277e-05\\
124	2.29561284044166e-05\\
};
\addlegendentry{LP$ a3 $}

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
44	2.3616319126063e-05\\
60	2.33930571056362e-05\\
78	2.32851641044363e-05\\
98	2.32829938795476e-05\\
120	2.32669051882795e-05\\
};
\addlegendentry{LP$ a4 $}

\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
74	2.3702112372348e-05\\
94	2.36227064505101e-05\\
116	2.35688819998359e-05\\
};
\addlegendentry{LP$ a5 $}

\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
112	2.38503590423988e-05\\
136	2.37213519085344e-05\\
};
\addlegendentry{LP$ a6 $}

\end{axis}
\end{tikzpicture}%

==> parts/figures/gimmfAeff0.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymode=log,
%ymin=1e01,
%ymax=1e-08,
ytick={1e-10,1e-09},
% Set corresponding tick labels
yticklabels={$10^{2}$, $10^{3}$},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \aeff{1}{1}  \, (\unit{um^2}) $},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[] at (axis cs: 2, 1.4e-10) {SMF};
\node[] at (axis cs: 2.5,	2e-9) {LMAFs};
\node[] at (axis cs: 7, 2.5e-11) {$ \textcolor{mycolor1}{\Delta \uparrow} $};
\node[] at (axis cs: 400, 3e-11) {$ \textcolor{mycolor2}{R \uparrow} $};
\node[] at (axis cs: 40, 1.5e-10) {$ \textcolor{mycolor3}{R \uparrow} $};
%\node[] at (axis cs: 6e2, 180e-12) {$ \textcolor{mycolor4}{\Delta \uparrow} $};
\node[] at (axis cs: 6, 5e-9) {$ \textcolor{mycolor4}{\Delta \uparrow} $};
\addlegendentry{Analytic}
\addlegendimage{dashed}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	8.5750194877665e-11\\
6	5.50540203059009e-11\\
12	3.6880789859877e-11\\
20	2.99689192757678e-11\\
30	2.40447698543072e-11\\
};
%\addlegendentry{$ R = R_\mathrm{GISMF}, \, \Delta \in [\Delta_\mathrm{GISMF}, \Delta_\mathrm{max}] $}
\addlegendentry{$ R = R_\mathrm{GISMF} $}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
42	2.18261691440071e-11\\
56	2.54728183107875e-11\\
72.0000000000001	2.84604444886067e-11\\
90.0000000000001	3.20588286827082e-11\\
132	3.86437490182058e-11\\
156	4.17135102470822e-11\\
182	4.52286774838555e-11\\
240	5.18300887645041e-11\\
306	5.8431988315044e-11\\
380	6.50168846890955e-11\\
462.000000000001	7.16182758146737e-11\\
600	8.13721663714657e-11\\
756.000000000001	9.14228077206146e-11\\
992.000000000002	1.04609389838467e-10\\
1190	1.14395922762923e-10\\
1560	1.31015222811447e-10\\
1892	1.4421804141912e-10\\
};
%\addlegendentry{$ R \in [R_\mathrm{GISMF}, R_\mathrm{max}], \, \Delta = \Delta_\mathrm{max} $}
\addlegendentry{$ \Delta = \Delta_\mathrm{max} $}

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	1.14198285483665e-10\\
12	1.65069577275319e-10\\
20	2.0267909160706e-10\\
30	2.52605781703133e-10\\
42	2.91962929476347e-10\\
56	3.40834506604289e-10\\
72.0000000000001	3.8086152955524e-10\\
90.0000000000001	4.29071141720692e-10\\
110	4.69761627241075e-10\\
132	5.17307715878637e-10\\
156	5.5844063024257e-10\\
};
%\addlegendentry{$ R \in [R_\mathrm{GISMF}, R_\mathrm{max}], \, \Delta = \Delta_\mathrm{GISMF} $}
\addlegendentry{$ \Delta = \Delta_\mathrm{GISMF} $}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
182	5.73752964068221e-10\\
210	5.3707514509171e-10\\
240	5.00623066235106e-10\\
306	4.44028952963169e-10\\
420	3.80664439653419e-10\\
552	3.31650817831464e-10\\
702	2.9486783921459e-10\\
870	2.64670046031693e-10\\
1190	2.26745622700227e-10\\
1482	2.03279753392307e-10\\
1892	1.79851400401052e-10\\
2352	1.6148097030747e-10\\
};
%\addlegendentry{$ R = R_\mathrm{max}, \,  \Delta \in [\Delta_\mathrm{GISMF}, \Delta_\mathrm{max}] $}
\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2pt, mark=star, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
2	4.90036841406016e-09\\
6	3.15371213745574e-09\\
12	2.11177487941237e-09\\
20	1.7152913630691e-09\\
30	1.3754651348366e-09\\
42	1.18994680721375e-09\\
56	1.01927932181842e-09\\
72	9.12135995216786e-10\\
90	8.0963165822697e-10\\
110	7.39489030304059e-10\\
132	6.7161856528876e-10\\
};
%\addlegendentry{$ R = R_\mathrm{max}, \, \Delta \in [\Delta_\mathrm{min,GI}, \Delta_\mathrm{max}] $}
%\addlegendentry{$ R = R_\mathrm{max}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	9.67659903930891e-11\\
30	2.49848712847801e-11\\
};\label{p5}

\addplot [color=mycolor2, dashed, line width=1.0pt]
table[row sep=crcr]{%
42	2.1391156327939e-11\\
2352	1.60076756172139e-10\\
};\label{p6}

\addplot [color=mycolor3, dashed, line width=1.0pt]
table[row sep=crcr]{%
6	1.08338218557015e-10\\
156	5.52418690490101e-10\\
};\label{p7}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	5.55360367269796e-09\\
2352	1.61946371806627e-10\\
};\label{p8}

\end{axis}
\end{tikzpicture}%

==> parts/figures/gimmfAeff0WithFilipe.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=3000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymode=log,
ymin=1e-11,
ymax=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \aeff{1}{1} \, (\unit{um^2})$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.01,0.97)}, anchor=north west}
]
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
 2 8.55761374386155e-11\\
6 5.49048115936246e-11\\
8 4.79625275235214e-11\\
12 3.67033473422687e-11\\
16 3.47931888959524e-11\\
20 2.98036154677824e-11\\
22 2.82631179558496e-11\\
26 2.75446162523187e-11\\
30 2.38739902282322e-11\\
34 2.31774589193059e-11\\
38 2.28266739186073e-11\\
42 2.11642512804327e-11\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	52	2.29557440633793e-11\\
	64.0000000000001	2.61200423535286e-11\\
	82	2.9489397681603e-11\\
	102	3.28255933177749e-11\\
	132	3.8519369306443e-11\\
	166	4.25646400166046e-11\\
	210	4.81976430211238e-11\\
	268	5.27342005324878e-11\\
	342	6.14344634148354e-11\\
	437.999999999999	6.90927829206138e-11\\
	560	7.85842636810411e-11\\
	712.000000000001	8.85549734236278e-11\\
	914.000000000002	9.89531154965913e-11\\
	1162	1.12140617511705e-10\\
	1482	1.2749014891622e-10\\
	1892	1.44112489663366e-10\\
	2362	1.6087599485331e-10\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	6	1.14113750465309e-10\\
	8	1.28060436239672e-10\\
	12	1.65011863082641e-10\\
	16	1.73781007612818e-10\\
	20	2.02636866852971e-10\\
	22	2.13455032128941e-10\\
	30	2.52584096756175e-10\\
	38	2.64083429913693e-10\\
	52	3.08769236694502e-10\\
	64.0000000000001	3.5124573614644e-10\\
	86.0000000000001	3.97705723459087e-10\\
	110	4.69828118843127e-10\\
	140	5.26462814581744e-10\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	182	5.89753514769234e-10\\
	216	5.29174633278467e-10\\
	256	4.91851428331225e-10\\
	302	4.61818428472557e-10\\
	356	4.15002637226668e-10\\
	420	3.80356301802809e-10\\
	498	3.56375676610873e-10\\
	588.000000000001	3.26563734054089e-10\\
	702.000000000001	2.94815125704283e-10\\
	822.000000000002	2.72104491951908e-10\\
	976.000000000001	2.53104856251024e-10\\
	1146	2.31298866713063e-10\\
	1354	2.12483180645135e-10\\
	1604	1.96287832000214e-10\\
	1892	1.79686621745138e-10\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	2	4.06586894728442e-09\\
	6	3.05367869813088e-09\\
	8	2.72518254931507e-09\\
	12	2.10843797690857e-09\\
	16	2.00142748521028e-09\\
	20	1.71443779832018e-09\\
	22	1.62781978730163e-09\\
	26	1.58746145242902e-09\\
	30	1.37482289353668e-09\\
	34	1.33479671634141e-09\\
	48	1.13541122350735e-09\\
	68	9.8414692719549e-10\\
	94.0000000000001	7.98033221430503e-10\\
	132	6.7094455745564e-10\\
	182	5.73773085734204e-10\\
	256	4.91851428331225e-10\\
	356	4.15002637226668e-10\\
	498	3.56375676610873e-10\\
	702.000000000001	2.94815125704283e-10\\
	968.000000000002	2.53145417978871e-10\\
	1354	2.12483180645135e-10\\
	1892	1.79686621745139e-10\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	9.67659903930891e-11\\
	42	2.11160702701762e-11\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	52	2.38058379032145e-11\\
	2362	1.60443359461997e-10\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	6	1.08492175642936e-10\\
	140	5.24066997085181e-10\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	5.55360367269796e-09\\
	1892	1.80563230137241e-10\\
};

\addplot [color=mycolor10, mark=o, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
6	1.0782023575975e-10\\
20	1.60245938875127e-10\\
30	2.13302781361794e-10\\
56	2.6795065153994e-10\\
90.0000000000001	3.31032969419673e-10\\
110	3.73797370413892e-10\\
132	4.24185211193005e-10\\
182	4.73406022480504e-10\\
210	5.33977382079409e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 0.5\,\%, R \in [10\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor9, mark=o, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
42	1.12559074106748e-10\\
72.0000000000001	1.5000940511408e-10\\
110	1.8662307824445e-10\\
182	2.31331961980002e-10\\
210	2.61611851322598e-10\\
272	2.97208294974277e-10\\
342	3.37124385861313e-10\\
420	3.72230307438062e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 1\,\%, R \in [15\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
110	1.21034053683431e-10\\
156	1.51112210912804e-10\\
272	1.88147798314821e-10\\
342	2.11182660848279e-10\\
420	2.40443639248467e-10\\
552.000000000001	2.72039069534822e-10\\
650	3.01131040874545e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 1.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
132	1.03955838564222e-10\\
210	1.29405780205727e-10\\
342	1.61474227613341e-10\\
420	1.8069129867076e-10\\
552.000000000001	2.06290094744411e-10\\
702.000000000001	2.32658283388237e-10\\
869.999999999999	2.57417718733916e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 2\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
182	9.21972193386928e-11\\
272	1.14717440638941e-10\\
446.000000000001	1.43104345277115e-10\\
552.000000000001	1.5959073527128e-10\\
702.000000000001	1.8276334457992e-10\\
930.000000000001	2.05389968898328e-10\\
1122	2.27994367257856e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 2.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
210	8.34395620947864e-11\\
342	1.0347056584441e-10\\
552.000000000001	1.29000147976261e-10\\
650	1.44289140224692e-10\\
869.999999999999	1.64645761671076e-10\\
1122	1.84973377598267e-10\\
1366	2.04486038364599e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 3\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
272	7.65719743803313e-11\\
420	9.49056222484361e-11\\
650	1.18287507962237e-10\\
812	1.32287341018384e-10\\
1056	1.50370308035543e-10\\
1332	1.69532215890425e-10\\
1636	1.86626039519692e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 3.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
462.000000000001	8.76612222394714e-11\\
728.000000000001	1.09195085003059e-10\\
930.000000000001	1.22082947080656e-10\\
1190	1.39234389621011e-10\\
1496	1.56353131063201e-10\\
1884	1.72033553376055e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 4\,\%, R \in [25\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
544.000000000001	8.18510520283616e-11\\
812	1.01927854579701e-10\\
1056	1.13941116551734e-10\\
1342	1.29926069089666e-10\\
1722	1.45291207929708e-10\\
2150	1.62474730687493e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 4.5\,\%, R \in [25\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
930.000000000001	9.53771580307773e-11\\
1190	1.0658685686969e-10\\
1548	1.21980031298553e-10\\
1916	1.38063124477289e-10\\
2362	1.51860907639121e-10\\
};
\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 5\,\%, R \in \{31.25, [35\!\!:\!\!5\!\!:\!\!50]\} \, \unit{\micro\meter} $}

\end{axis}
\end{tikzpicture}%

==> parts/figures/gimmfCycle.tex <==
\pgfplotsset{
	/pgfplots/markString/.style={
		legend image code/.code={
			\node[color=mycolor1] (n1) {\pgfuseplotmark{o}};
			\node[color=mycolor2] (n2) [right=0.1cm of n1] {\pgfuseplotmark{triangle}};
			\node[color=mycolor3] (n3) [right=0.1cm of n2] {\pgfuseplotmark{x}};
			\node[color=mycolor4] (n4) [right=0.1cm of n3] {\pgfuseplotmark{star}};
			\node[color=mycolor5] (n5) [right=0.1cm of n4] {\pgfuseplotmark{square}};
		}
	}
}
\begin{tikzpicture}
\begin{axis}[%
width=0.38\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=5e3,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymode=log,
% Set y-axis ticks
ytick={1e-5,1e-4,1e-3},
% Set corresponding tick labels
yticklabels={$10^{-2}$, $10^{-1}$, $10^{0}$},
%ymin=1e-05,
%ymax=0.002,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \gamma \kappa \, (\unit{W^{-1} km^{-1}})$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\node[] at (axis cs: 2, 1.5e-3) {SMF};
\node[] at (axis cs: 2.5,	3e-5) {LMAFs};

\node[] at (axis cs: 20, 8e-4) {$ \textcolor{mycolor1}{\Delta \uparrow} $};
\node[] at (axis cs: 250, 1e-4) {$ \textcolor{mycolor2}{R \uparrow} $};
\node[] at (axis cs: 20, 1e-4) {$ \textcolor{mycolor3}{R \uparrow} $};
%\node[] at (axis cs: 500, 3.5e-5) {$ \textcolor{mycolor4}{\Delta \uparrow} $};
\node[] at (axis cs: 30, 3.5e-5) {$ \textcolor{mycolor4}{\Delta \uparrow} $};

\addlegendentry{Analytic}
\addlegendimage{dashed, color = black}
%\addlegendentry{Numerical}
%\addlegendimage{markString}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.00109253075996758\\
6	0.00112588474072834\\
12	0.00130910497957468\\
20	0.00127974960920197\\
30	0.00134072972157825\\
};
\addlegendentry{$ R = R_\mathrm{GISMF} $}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
42	0.00126239247608379\\
56	0.000949079488700412\\
72.0000000000001	0.000751635554532786\\
90.0000000000001	0.000600974781401459\\
132	0.000414141280664458\\
156	0.000353273991459229\\
182	0.000302490577743091\\
240	0.000230477013089569\\
306	0.000181387434131092\\
380	0.000146489167065511\\
462.000000000001	0.000120743428484141\\
600	9.33411926191763e-05\\
756	7.4100965395971e-05\\
992	5.65826526740731e-05\\
1190	4.72611280442224e-05\\
1560	3.60683017883019e-05\\
1892	2.97647976687396e-05\\
};
\addlegendentry{$ \Delta = \Delta_\mathrm{max} $}

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.000543086897192337\\
12	0.000292801578986757\\
20	0.000189585935085778\\
30	0.000127960816862966\\
42	9.43325128650779e-05\\
56	7.08961944724694e-05\\
72.0000000000001	5.61400363137733e-05\\
90.0000000000001	4.48892005329857e-05\\
110	3.71566717353087e-05\\
132	3.09421820693096e-05\\
156	2.6416631558884e-05\\
};
\addlegendentry{$ \Delta = \Delta_\mathrm{GISMF} $}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
182	2.38866088080162e-05\\
210	2.37676081784769e-05\\
240	2.38876050530703e-05\\
306	2.38881182557317e-05\\
420	2.3816118978002e-05\\
552	2.38814963011336e-05\\
702	2.38353623893948e-05\\
870	2.38749327643482e-05\\
1190	2.3845956759789e-05\\
1482	2.38467632135519e-05\\
1892	2.38678932324275e-05\\
2352	2.38493265898826e-05\\
};
\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2pt, mark=star, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
2	1.91179034398599e-05\\
6	1.96963006925482e-05\\
12	2.28904558284022e-05\\
20	2.24049482976308e-05\\
30	2.35036904145707e-05\\
42	2.31503494229841e-05\\
56	2.37139488088046e-05\\
72	2.34502859510808e-05\\
90	2.38005273788947e-05\\
110	2.36140805074364e-05\\
132	2.38966750958188e-05\\
};
%\addlegendentry{$ R = R_\mathrm{max}$}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	0.000898525825212042\\
6	0.00115524748955834\\
12	0.00124411268106283\\
20	0.00128360832173149\\
30	0.00130431168175942\\
};\label{p1}
%\addlegendentry{\cref{eq:giMyFormula2}}

\addplot [color=mycolor2, dashed, line width=1.0pt]
table[row sep=crcr]{%
42	0.0012995155926296\\
56	0.000980336324264437\\
72	0.000765468088809218\\
90	0.000614056818495307\\
132	0.000420144138970473\\
156	0.000355918283331675\\
182	0.000305350658377448\\
240	0.000231863777938062\\
306	0.000182016841964407\\
380	0.000146664489456884\\
462	0.00012068935309519\\
600	9.29769891565273e-05\\
756	7.38166056579563e-05\\
992	5.62730820574752e-05\\
1190	4.69178593476683e-05\\
1560	3.57970342620582e-05\\
1892	2.95188433613697e-05\\
2352	2.37480537539621e-05\\
};\label{p2}
%\addlegendentry{\cref{eq:giMyFormula}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
table[row sep=crcr]{%
6	0.000595738217956688\\
12	0.000320782117361294\\
20	0.000198579405985563\\
30	0.000134521533086994\\
42	9.69806401324841e-05\\
56	7.31608337841547e-05\\
72	5.7125582543792e-05\\
90	4.58260167658991e-05\\
110	3.75690768080794e-05\\
132	3.1354643050352e-05\\
156	2.6561576596795e-05\\
};\label{p3}
%\addlegendentry{\cref{eq:giMyFormula}}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2	1.56559139784946e-05\\
6	2.01290322580645e-05\\
12	2.16774193548387e-05\\
20	2.23655913978495e-05\\
30	2.27263267429761e-05\\
42	2.29377344336084e-05\\
56	2.30718732314658e-05\\
72	2.31621741051701e-05\\
90	2.32258064516129e-05\\
110	2.32723045626271e-05\\
132	2.33073005093379e-05\\
2352	2.34738905720905e-05\\
};\label{p4}
%\addlegendentry{\cref{eq:giMyFormula2}}

\end{axis}
\end{tikzpicture}%

==> parts/figures/gimmfCycleWithFilipe.tex <==
% This file was created by matlab2tikz.
\begin{tikzpicture}

\begin{axis}[%
width=0.907\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=3000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymode=log,
ymin=1e-05,
ymax=0.002,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \kappa\gamma  \, (\unit{W^{-1} km^{-1}})$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.01,0.97)}, anchor=north west}
]
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
 2 0.00109475291301715\\
6 0.00113102615831921\\
8 0.00100421190191105\\
12 0.00132171465758976\\
16 0.00109158102781055\\
20 0.00129855602100586\\
22 0.00125156472676980\\
26 0.00115902655502665\\
30 0.00136938113328954\\
34 0.00126572941926225\\
38 0.00121282361122834\\
42 0.00131354864326757\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	52	0.001059850372297\\
	64.0000000000001	0.000853443538962421\\
	82	0.00067587275609579\\
	102	0.000549720776541297\\
	132	0.000422964895080713\\
	166	0.000338040529583566\\
	210	0.000269000182504055\\
	268	0.000216322881431189\\
	342	0.000166066602424088\\
	438	0.000130129219458429\\
	560	0.000101564374351478\\
	712.000000000001	8.00260009300688e-05\\
	914.000000000001	6.32058927890059e-05\\
	1162	4.95431116516761e-05\\
	1482	3.86774067879745e-05\\
	1892	3.02937075504069e-05\\
	2362	2.4294454719086e-05\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	6	0.000543813634399687\\
	8	0.000373704808734801\\
	12	0.000293098975286627\\
	16	0.000215968172885089\\
	20	0.00018978611414684\\
	22	0.000163559664002235\\
	30	0.000128082587251064\\
	38	0.000102241156393471\\
	52	7.67388089326472e-05\\
	64.0000000000001	6.17983311677388e-05\\
	85.9999999999999	4.78366561279965e-05\\
	110	3.71965578318302e-05\\
	140	2.91666974145932e-05\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	182	2.31835306632643e-05\\
	216	2.37377065347853e-05\\
	256	2.34172694421855e-05\\
	302	2.29984648001619e-05\\
	356	2.36354647153946e-05\\
	420	2.39128817846357e-05\\
	498	2.33462475584827e-05\\
	588.000000000001	2.34932360386884e-05\\
	702	2.39600483663256e-05\\
	822	2.39774535857947e-05\\
	976.000000000001	2.36663213238345e-05\\
	1146	2.39621817176407e-05\\
	1354	2.40642413506994e-05\\
	1604	2.39784587911863e-05\\
	1892	2.42168767325732e-05\\
};
\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	2	2.30417570333366e-05\\
	6	2.2631171508731e-05\\
	8	2.23994591806769e-05\\
	12	2.40593377149328e-05\\
	16	2.20729812516556e-05\\
	20	2.33514590924139e-05\\
	22	2.33090814287008e-05\\
	26	2.21143323517558e-05\\
	30	2.39888484320235e-05\\
	34	2.30694516845078e-05\\
	48	2.29274300647455e-05\\
	68	2.23079091024705e-05\\
	93.9999999999999	2.36227064494366e-05\\
	132	2.39455857486671e-05\\
	182	2.39287838864963e-05\\
	256	2.34172694386e-05\\
	356	2.36354647163272e-05\\
	498	2.33462475588387e-05\\
	702	2.39600483662501e-05\\
	968	2.37597478857272e-05\\
	1354	2.4064241350677e-05\\
	1892	2.42168767325615e-05\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	6	0.000599718768008196\\
	140	2.5702232914637e-05\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	0.00122896089364735\\
	42	0.00122896089364735\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2362	2.33514590924139e-05\\
	2	2.33514590924139e-05\\
	1892	2.33514590924139e-05\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	52	0.001059850372297\\
	2362	2.33328617101796e-05\\
};

\addplot [color=mycolor10, mark=o, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
6	0.000542531731189094\\
20	0.000238333873521421\\
30	0.000150530612007855\\
56	9.05103911587497e-05\\
90.0000000000001	5.79295965399244e-05\\
110	4.69177410153182e-05\\
132	3.76070931226619e-05\\
182	2.85837456424665e-05\\
210	2.3971647089434e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 0.5\,\%, R \in [10\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 0.5\,\%,$}

\addplot [color=mycolor9, mark=o, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
42	0.000244315014103134\\
72.0000000000001	0.000142631540968605\\
110	9.32368106471566e-05\\
182	5.83756016842449e-05\\
210	4.86094542252604e-05\\
272	3.74583037087094e-05\\
342	2.97342426697266e-05\\
420	2.41731069994327e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 1\,\%, R \in [15\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 1\,\%$}

\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
110	0.000143207764716851\\
156	9.68004567840338e-05\\
272	5.89161270126842e-05\\
342	4.69703452968651e-05\\
420	3.71522723173887e-05\\
552.000000000001	2.88286472334513e-05\\
650	2.39328971844597e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 1.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 1.5\,\%$}

\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
132	0.000152146406058206\\
210	9.70281944830777e-05\\
342	6.10168612924783e-05\\
420	4.92374895851511e-05\\
552.000000000001	3.76177805881549e-05\\
702	2.96714039929981e-05\\
870.000000000001	2.40005293615144e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 2\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 2\,\%$}

\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
182	0.000145887670341233\\
272	9.58843428814825e-05\\
446	6.00191176588714e-05\\
552.000000000001	4.82474156924261e-05\\
702	3.74778273223994e-05\\
930.000000000001	2.89459241148032e-05\\
1122	2.37376494555589e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 2.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 2.5\,\%$}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
210	0.000149685554257279\\
342	9.41790935209881e-05\\
552.000000000001	5.93972510636589e-05\\
650	4.89475642828205e-05\\
870.000000000001	3.7041350873052e-05\\
1122	2.89976159329008e-05\\
1366	2.36612572094788e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 3\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 3\,\%$}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
272	0.000142752822525213\\
420	9.21945412356709e-05\\
650	5.94086161690171e-05\\
812	4.74904276069135e-05\\
1056	3.6468755390631e-05\\
1332	2.88779993443657e-05\\
1636	2.34530523244429e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 3.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 3.5\,\%$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
462.000000000001	9.44858376809411e-05\\
728.000000000001	6.02845805301321e-05\\
930.000000000001	4.76563295830488e-05\\
1190	3.68897660071908e-05\\
1496	2.92644198915518e-05\\
1884	2.346536967524e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 4\,\%, R \in [25\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 4\,\% $}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
544.000000000001	9.27432842999747e-05\\
812	6.08679569983032e-05\\
1056	4.76623580119783e-05\\
1342	3.70202828824262e-05\\
1722	2.90565271727116e-05\\
2150	2.34087259365213e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 4.5\,\%, R \in [25\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 4.5\,\%$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
930.000000000001	6.02113954537682e-05\\
1190	4.75384760526266e-05\\
1548	3.64950127652769e-05\\
1916	2.91808946186067e-05\\
2362	2.36543793004097e-05\\
};
%\addlegendentry{\cite{ferreira22}: $ \Delta = 5\,\%, R \in \{31.25, [35\!\!:\!\!5\!\!:\!\!50]\} \, \unit{\micro\meter} $}
\addlegendentry{\cite{ferreira22}: $ \Delta = 5\,\%$}
\end{axis}
\end{tikzpicture}%

==> parts/figures/gimmfKnl.tex <==
\pgfplotsset{
	/pgfplots/markString/.style={
		legend image code/.code={
			\node[color=mycolor1] (n1) {\pgfuseplotmark{o}};
			\node[color=mycolor2] (n2) [right=0.1cm of n1] {\pgfuseplotmark{triangle}};
			\node[color=mycolor3] (n3) [right=0.1cm of n2] {\pgfuseplotmark{x}};
			\node[color=mycolor4] (n4) [right=0.1cm of n3] {\pgfuseplotmark{star}};
			\node[color=mycolor5] (n5) [right=0.1cm of n4] {\pgfuseplotmark{square}};
		}
	}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=3000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymode=log,
ymin=0.0370831726693123,
ymax=1.27279220613579,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \kappa $},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{dashed, color = mycolor6}
\addlegendentry{Fitted}
%\addlegendentry{Numerical}
%\addlegendimage{markString}
\node[] at (axis cs: 2, 0.7) {SMF};
%
\addplot [color=black, only marks, mark=square, mark options={solid, black}]
table[row sep=crcr]{%
	2	0.888888888888889\\
	6	0.634920634920635\\
	12	0.478632478632479\\
	20	0.380952380952381\\
	30	0.315412186379928\\
	42	0.268733850129199\\
	56	0.233918128654971\\
	72	0.207001522070015\\
	90	0.185592185592186\\
	110	0.168168168168168\\
	132	0.153717627401838\\
	156	0.141542816702052\\
	182	0.131147540983607\\
	210	0.122169562927857\\
	240	0.114338404794836\\
	272	0.107448107448107\\
	306	0.101339124140427\\
	342	0.0958859734369938\\
	380	0.0909886264216973\\
	420	0.0865663763525996\\
	462	0.0825533957283417\\
	506	0.0788954635108481\\
	552	0.0755475185854932\\
	600	0.0724718062488445\\
	650	0.0696364567332309\\
	702	0.0670143828038565\\
	756	0.0645824159694701\\
	812	0.0623206232062321\\
	870	0.060211761704299\\
	930	0.0582408401957274\\
	992	0.0563947633434038\\
	1056	0.0546620414170083\\
};
\addlegendentry{Analytic}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.888888465772531\\
6	0.588113913069196\\
12	0.458092488177059\\
20	0.363893727264629\\
30	0.305872437092472\\
};
%\addlegendentry{$ R = R_\mathrm{GISMF}, \, \Delta \in [\Delta_\mathrm{GISMF}, \Delta_\mathrm{max}] $}
\addlegendentry{$ R = R_\mathrm{GISMF}$}

\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=2.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
42	0.261426973870097\\
56	0.229381330451871\\
72	0.202967954829495\\
90	0.182802605178994\\
132	0.15184701423026\\
156	0.139819223179324\\
182	0.129808825988995\\
240	0.11334126394512\\
306	0.100562565408173\\
380	0.0903670588635396\\
462	0.0820475933224465\\
600	0.0720655500469792\\
756	0.0642771930108595\\
992	0.0561606925564147\\
1190	0.0512971351198706\\
1560	0.0448359046009863\\
1892	0.0407287432824959\\
};
%\addlegendentry{$ R \in [R_\mathrm{GISMF}, R_\mathrm{max}], \, \Delta = \Delta_\mathrm{max} $}
\addlegendentry{$ \Delta = \Delta_\mathrm{max} $}

\addplot [color=mycolor3, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.588447050578288\\
12	0.458584039318499\\
20	0.364580592121543\\
30	0.30668940449596\\
42	0.26131696041728\\
56	0.229268802592107\\
72	0.202870209776362\\
90	0.182746748492321\\
110	0.165612390433492\\
132	0.151872231871126\\
156	0.139969344711235\\
};
%\addlegendentry{$ R \in [R_\mathrm{GISMF}, R_\mathrm{max}], \, \Delta = \Delta_\mathrm{GISMF} $}
\addlegendentry{$ \Delta = \Delta_\mathrm{GISMF} $}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
182	0.130034299112644\\
210	0.121115301760827\\
240	0.113465007905707\\
306	0.100640251040715\\
420	0.0860184834632391\\
552	0.0751486336317507\\
702	0.0666849221351469\\
870	0.0599550034029277\\
1190	0.0513017459577276\\
1482	0.0459940916650891\\
1892	0.040729248043328\\
2352	0.0365406234532744\\
};
%\addlegendentry{$ R = R_\mathrm{max}, \,  \Delta \in [\Delta_\mathrm{GISMF}, \Delta_\mathrm{max}] $}
\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor4, line width=1.0pt, only marks, mark size=2pt, mark=star, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
2	0.888888888776693\\
6	0.589366161468341\\
12	0.458649096522242\\
20	0.364636659105082\\
30	0.30673555960086\\
42	0.261374719890156\\
56	0.2293377638432\\
72	0.20294867446258\\
90	0.18283214052745\\
110	0.165684261892178\\
132	0.15227852214645\\
};
%\addlegendentry{$ R = R_\mathrm{max}, \, \Delta \in [\Delta_\mathrm{min}, \Delta_\mathrm{max}] $}
%\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2 0.824958\\
3 0.757772\\
4 0.700000\\
5 0.652186\\
6 0.612372\\
7 0.578758\\
8 0.549972\\
9 0.525000\\
10 0.503090\\
11 0.483674\\
12 0.466321\\
13 0.450694\\
14 0.436527\\
15 0.423608\\
16 0.411765\\
17 0.400857\\
18 0.390770\\
19 0.381404\\
20 0.372678\\
21 0.364523\\
22 0.356879\\
23 0.349696\\
24 0.342929\\
25 0.336538\\
26 0.330492\\
27 0.324760\\
28 0.319315\\
29 0.314135\\
30 0.309198\\
31 0.304487\\
32 0.299985\\
33 0.295676\\
34 0.291548\\
35 0.287587\\
36 0.283784\\
37 0.280127\\
38 0.276608\\
39 0.273219\\
40 0.269951\\
41 0.266797\\
42 0.263751\\
43 0.260807\\
44 0.257960\\
45 0.255203\\
46 0.252534\\
47 0.249946\\
48 0.247436\\
49 0.245000\\
50 0.242635\\
51 0.240337\\
52 0.238102\\
53 0.235929\\
54 0.233815\\
55 0.231756\\
56 0.229751\\
57 0.227797\\
58 0.225892\\
59 0.224033\\
60 0.222220\\
61 0.220451\\
62 0.218722\\
63 0.217034\\
64 0.215385\\
65 0.213772\\
66 0.212195\\
67 0.210652\\
68 0.209143\\
69 0.207666\\
70 0.206219\\
71 0.204802\\
72 0.203414\\
73 0.202054\\
74 0.200721\\
75 0.199414\\
76 0.198132\\
77 0.196874\\
78 0.195640\\
79 0.194429\\
80 0.193240\\
81 0.192073\\
82 0.190927\\
83 0.189801\\
84 0.188694\\
85 0.187607\\
86 0.186538\\
87 0.185488\\
88 0.184455\\
89 0.183439\\
90 0.182439\\
91 0.181456\\
92 0.180488\\
93 0.179536\\
94 0.178599\\
95 0.177676\\
96 0.176767\\
97 0.175872\\
98 0.174991\\
99 0.174123\\
100 0.173267\\
101 0.172424\\
122 0.157149\\
152 0.141016\\
182 0.129010\\
212 0.119626\\
242 0.112031\\
272 0.105721\\
302 0.100369\\
332 0.095755\\
362 0.091725\\
392 0.088163\\
422 0.084987\\
452 0.082131\\
482 0.079545\\
512 0.077189\\
542 0.075031\\
572 0.073043\\
602 0.071206\\
632 0.069501\\
662 0.067913\\
692 0.066429\\
722 0.065038\\
752 0.063731\\
782 0.062500\\
812 0.061337\\
842 0.060237\\
872 0.059195\\
902 0.058204\\
932 0.057262\\
962 0.056364\\
992 0.055507\\
1022 0.054687\\
1052 0.053904\\
1082 0.053152\\
1112 0.052432\\
1142 0.051740\\
1172 0.051074\\
1202 0.050434\\
1232 0.049817\\
1262 0.049223\\
1292 0.048649\\
1322 0.048094\\
1352 0.047559\\
1382 0.047040\\
1412 0.046539\\
1442 0.046053\\
1472 0.045582\\
1502 0.045125\\
1532 0.044681\\
1562 0.044251\\
1592 0.043832\\
1622 0.043426\\
1652 0.043030\\
1682 0.042645\\
1712 0.042270\\
1742 0.041905\\
1772 0.041549\\
1802 0.041202\\
1832 0.040864\\
1862 0.040534\\
1892 0.040211\\
1922 0.039897\\
1952 0.039589\\
1982 0.039289\\
2012 0.038995\\
2042 0.038708\\
2072 0.038427\\
2102 0.038152\\
2132 0.037883\\
2162 0.037619\\
2192 0.037361\\
2222 0.037108\\
2252 0.036860\\
2282 0.036618\\
2312 0.036379\\
2342 0.036146\\
};
\end{axis}
\end{tikzpicture}%

==> parts/figures/gimmfKnlWithFilipe.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymode=log,
ymin=0.0370831726693123,
ymax=1.27279220613579,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \kappa $},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.01,0.97)}, anchor=north west}
]
%\addplot [color=black, only marks, mark=o, mark options={solid, black}]
%table[row sep=crcr]{%
% 2 0.888888467372383\\
%6 0.589198370153723\\
%8 0.456989169546642\\
%12 0.460279742858665\\
%16 0.360353459337192\\
%20 0.367204608889124\\
%22 0.335623117940407\\
%26 0.302906501128946\\
%30 0.310190029203580\\
%34 0.278346122870307\\
%38 0.262675011517383\\
%42 0.263771306969344\\
%};
%\addplot [color=black, only marks, mark=o, mark options={solid, black}]
%table[row sep=crcr]{%
%	52	0.230841779036676\\
%	64	0.211508172857837\\
%	82	0.189107748844411\\
%	102	0.171211612598102\\
%	132	0.154583086022897\\
%	166	0.13651998127002\\
%	210	0.12301465620842\\
%	268	0.108236392112418\\
%	342	0.0967994415254015\\
%	438	0.0853072598455415\\
%	560	0.0757278222373469\\
%	712	0.0672392024880264\\
%	914.000000000001	0.0593424570765875\\
%	1162	0.0527138461734399\\
%	1482	0.0467856274664436\\
%	1892	0.0414221399247526\\
%	2362	0.0370831726693123\\
%};
%\addplot [color=black, only marks, mark=x, mark options={solid, black}]
%table[row sep=crcr]{%
%	6	0.588798307457591\\
%	8	0.454069305383723\\
%	12	0.458889319444705\\
%	16	0.356098830175456\\
%	20	0.364889509290811\\
%	22	0.331253967919674\\
%	30	0.306954904212952\\
%	38	0.256180097569366\\
%	52	0.224816177965381\\
%	64	0.205952131068026\\
%	86	0.180509946265381\\
%	110	0.165813634729547\\
%	140	0.145691239863409\\
%};
%\addplot [color=black, only marks, mark=x, mark options={solid, black}]
%table[row sep=crcr]{%
%	182	0.129726468580696\\
%	216	0.119183533150946\\
%	256	0.109282009365979\\
%	302	0.100774021000582\\
%	356	0.0930665219924089\\
%	420	0.0862980564327722\\
%	498	0.0789411816740338\\
%	588	0.072792942846842\\
%	702	0.0670217762829108\\
%	822	0.0619037918501938\\
%	976	0.0568341954567663\\
%	1146	0.0525869937390426\\
%	1354	0.0485149083358759\\
%	1604	0.0446573682475251\\
%	1892	0.0412869077280296\\
%};
%\addplot [color=black, only marks, mark=square, mark options={solid, black}]
%table[row sep=crcr]{%
%	2	0.888888834248433\\
%	6	0.65570554647984\\
%	8	0.579177409153767\\
%	12	0.481307889041417\\
%	16	0.419159521414839\\
%	20	0.379851842306642\\
%	22	0.360006186742373\\
%	26	0.333085327556579\\
%	30	0.31292094830146\\
%	34	0.292166813357281\\
%	48	0.246994363227226\\
%	68	0.208303846139416\\
%	94	0.178866539991055\\
%	132	0.152437066024554\\
%	182	0.13026846086109\\
%	256	0.109282009349247\\
%	356	0.093066521996081\\
%	498	0.0789411816752376\\
%	702	0.0670217762826996\\
%	968	0.057067701480569\\
%	1354	0.0485149083358307\\
%	1892	0.0412869077280097\\
%};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	1.27279220613579\\
	2000	0.0402492235949962\\
};
\addplot [color=mycolor10, mark=o, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
6	0.555013954959606\\
20	0.362369206703565\\
30	0.304649049621453\\
56	0.230108012340705\\
90	0.181949235598167\\
110	0.166399423515157\\
132	0.151357438917553\\
182	0.128390059154177\\
210	0.12145047537615\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 0.5\,\%, R \in [10\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor9, mark=o, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
42	0.260921069928582\\
72	0.203007715930035\\
110	0.165093980844742\\
182	0.128128426563052\\
210	0.120658144099034\\
272	0.105630057123183\\
342	0.0951098576473276\\
420	0.0853734215630554\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 1\,\%, R \in [15\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
110	0.164457099658127\\
156	0.138789128361861\\
272	0.105174828427268\\
342	0.0941153566377878\\
420	0.0847573082557961\\
552	0.0744104663612151\\
650	0.068380029251064\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 1.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
132	0.150068335640405\\
210	0.119132459355552\\
342	0.0934827676121856\\
420	0.0844134446957824\\
552	0.0736291905754782\\
702	0.0654990646335714\\
870	0.0586189101585216\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 2\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
182	0.127618869739726\\
272	0.104365180215563\\
446	0.0814931132795768\\
552	0.0730567273036304\\
702	0.0649893187926248\\
930	0.0564085751994362\\
1122	0.0513499838793695\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 2.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
210	0.11850328454331\\
342	0.0924591319922896\\
552	0.0727001047122706\\
650	0.0670105546839176\\
870	0.0578649862289424\\
1122	0.0508920566665159\\
1366	0.0459071106518545\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 3\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
272	0.103712960427258\\
420	0.0830186430312519\\
650	0.0666755797269109\\
812	0.0596077664888765\\
1056	0.0520309209677369\\
1332	0.0464512946304876\\
1636	0.0415288680866774\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 3.5\,\%, R \in [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
462	0.0785873638943138\\
728	0.0624579629781055\\
930	0.0552019064869558\\
1190	0.0487338696815513\\
1496	0.0434135183852355\\
1884	0.0383017874765586\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 4\,\%, R \in [25\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
544	0.0720253237377652\\
812	0.058865398725485\\
1056	0.0515269548620022\\
1342	0.0456367295245547\\
1722	0.0400554414642916\\
2150	0.0360862775151514\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 4.5\,\%, R \in [25\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
930	0.0544880858927779\\
1190	0.0480758966340726\\
1548	0.0422377467775739\\
1916	0.0382256414305056\\
2362	0.0340828599153127\\
};\addlegendentry{\cite{ferreiraUnpublished}: $ \Delta = 5\,\%, R \in \{31.25, [35\!\!:\!\!5\!\!:\!\!50]\} \, \unit{\micro\meter} $}
\end{axis}
\end{tikzpicture}%

==> parts/figures/gimmfnModes.tex <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%\definecolor{mycolor2}{rgb}{0.90588,0.16078,0.54118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.907\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$ V $},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={$ M $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2\\
3.51808223073635	6\\
5.06751976840019	8\\
5.74390783844103	12\\
7.45146856868757	16\\
7.84762181819644	20\\
9.15762215097288	22\\
9.64507840596332	26\\
9.90421884174634	30\\
11.4237605291121	34\\
11.7599039329056	38\\
11.9377859692564	42\\
13.1972280352052	44\\
13.5903600917989	48\\
13.833202118199	52\\
13.9586937306143	56\\
15.4080727770684	60\\
15.7021409688532	64\\
15.8821795923783	68\\
15.9721366746876	72\\
17.2202299291663	74\\
17.5548123057712	78\\
17.7802769208432	82\\
17.9157234653645	86\\
17.9809817400157	90\\
19.3977949051472	94\\
19.6608558707297	98\\
19.836285754182	102\\
19.9392148510502	106\\
19.9868986790513	110\\
21.2355175178994	112\\
21.5295506406765	116\\
21.7393485837349	120\\
21.8771534420562	124\\
21.955901123652	128\\
21.990908955981	132\\
23.3904523483093	136\\
23.6295710852581	140\\
23.7984425873142	144\\
23.9073131815414	148\\
23.9678376455817	152\\
23.9936537151674	156\\
25.246531221414	158\\
25.5105005165199	162\\
25.7067036884753	166\\
25.8434527023651	170\\
25.9298458022004	174\\
25.9764306726387	178\\
25.9955477864615	182\\
27.3849008026195	186\\
27.6049108788848	190\\
27.766858506247	194\\
27.8780304939661	198\\
27.9467455032017	202\\
27.982690688562	206\\
27.9968694408082	210\\
29.2549055578841	212\\
29.4955271128304	216\\
29.6799612901023	220\\
29.8141594225154	224\\
29.9047617351794	228\\
29.9594946879087	232\\
29.9872726357163	236\\
29.9977877487853	240\\
31.380529627323	244\\
31.584877848251	248\\
31.740092571024	252\\
31.851579203333	256\\
31.9255231491177	260\\
31.9691486748212	264\\
31.9906164783924	268\\
31.99842839327	272\\
33.2615237350723	274\\
33.4833878476064	278\\
33.6575933220669	282\\
33.7885554025299	286\\
33.8813149066682	290\\
33.9417029192822	294\\
33.9764791941872	298\\
33.9930717958614	302\\
33.9988851709135	306\\
35.3769823193737	310\\
35.5682158499516	314\\
35.7171094184501	318\\
35.8277855924941	322\\
35.9050221303825	326\\
35.9543431226903	330\\
35.9820567875551	334\\
35.994878750995	338\\
35.9992059404979	342\\
37.2669082111651	344\\
37.4733093126189	348\\
37.6385587632291	352\\
37.7660305087874	356\\
37.859643400109	360\\
37.923967675659	364\\
37.9642350973817	368\\
37.9863177883917	372\\
37.9962109445188	376\\
37.9994332729552	380\\
39.374035504555	384\\
39.5540969603031	388\\
39.6971342497701	392\\
39.8063723734273	396\\
39.8855777371673	400\\
39.9391326642598	404\\
39.9719852253829	408\\
39.9895461409305	412\\
39.9971936927092	416\\
39.9995947954144	420\\
41.2713893458844	422\\
41.4647817074829	426\\
41.6221263043969	430\\
41.7460659478373	434\\
41.839717635432	438\\
41.9067237258597	442\\
41.9512843046878	446\\
41.9780614505762	450\\
41.9920211734716	454\\
41.9979210139564	458\\
41.9997098164234	462\\
43.3715414070097	466\\
43.5419496747081	470\\
43.6795901577309	474\\
43.7870380940981	478\\
43.8673270472638	482\\
43.923984006964	486\\
43.9610271193757	490\\
43.9828348340319	494\\
43.9939110920473	498\\
43.9984591265188	502\\
43.9997909180325	506\\
45.2751870602247	508\\
45.4574542637637	512\\
45.6077689092212	516\\
45.7282438801233	520\\
45.8214047439762	524\\
45.8902148385279	528\\
45.9380812520327	532\\
45.9688403087047	536\\
45.9865717843486	540\\
45.9953544715776	544\\
45.9997913133418	552\\
47.3693980498103	556\\
47.5313656370622	560\\
47.6640387252706	564\\
47.769510334895	568\\
47.850265057803	572\\
47.9091980860101	576\\
47.9495978177672	580\\
};
\addlegendentry{Exact}

\addplot[
domain = 0:48,
%samples = 200,
%smooth,
color=mycolor2, 
line width=1.0pt
] {x^2 / 4};
\addlegendentry{$ V^2/4 $}

\end{axis}
\end{tikzpicture}%

==> parts/figures/gkSc_litMmfs.tex <==
\begin{tikzpicture}

\begin{axis}[%
	width=0.54\textwidth,
	height=0.27\textwidth,
	at={(0\textwidth,0\textwidth)},
	scale only axis,
	xmode=log,
	xmin=1.7,
	xmax=2400,
	xminorticks=true,
	xlabel style={font=\color{white!15!black}},
	xlabel={$ M $},
	ymode=log,
	% Set y-axis ticks
	ytick={1e-5,1e-4,1e-3},
	% Set corresponding tick labels
	yticklabels={$10^{-2}$, $10^{-1}$, $10^{0}$},
	%ymin=1e-05,
%	ymax=2.1e-3,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}},
	ylabel={$ \gamma \kappa \, (\unit{W^{-1} km^{-1}})$},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	yminorgrids,
	legend columns=11, 
	transpose legend,
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.01,0.99)}, anchor=north west}
	%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.79,0.98)}, anchor=north west, font = \scriptsize}
	]
\addlegendentry{Theoretical}
\addlegendimage{dashed}

\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.00109253075996758\\
6	0.00112588474072834\\
12	0.00130910497957468\\
20	0.00127974960920197\\
30	0.00134072972157825\\
};
%\addlegendentry{$ R = R_\mathrm{GISMF}, \Delta \in [\Delta_\mathrm{GISMF}, \Delta_\mathrm{max}] $}

\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
42	0.00126239247608379\\
56	0.000949079488700412\\
72.0000000000001	0.000751635554532786\\
90.0000000000001	0.000600974781401459\\
132	0.000414141280664458\\
156	0.000353273991459229\\
182	0.000302490577743091\\
240	0.000230477013089569\\
306	0.000181387434131092\\
380	0.000146489167065511\\
462.000000000001	0.000120743428484141\\
600	9.33411926191763e-05\\
756	7.4100965395971e-05\\
992	5.65826526740731e-05\\
1190	4.72611280442224e-05\\
1560	3.60683017883019e-05\\
1892	2.97647976687396e-05\\
};
%\addlegendentry{$ R \!\in\! [R_\mathrm{GISMF}, R_\mathrm{max}], \Delta = \Delta_\mathrm{max} $}

\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	0.000543086897192337\\
12	0.000292801578986757\\
20	0.000189585935085778\\
30	0.000127960816862966\\
42	9.43325128650779e-05\\
56	7.08961944724694e-05\\
72.0000000000001	5.61400363137733e-05\\
90.0000000000001	4.48892005329857e-05\\
110	3.71566717353087e-05\\
132	3.09421820693096e-05\\
156	2.6416631558884e-05\\
};
%\addlegendentry{$ R \!\in\! [R_\mathrm{GISMF}, R_\mathrm{max}], \Delta = \Delta_\mathrm{GISMF} $}

\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
182	2.38866088080162e-05\\
210	2.37676081784769e-05\\
240	2.38876050530703e-05\\
306	2.38881182557317e-05\\
420	2.3816118978002e-05\\
552	2.38814963011336e-05\\
702	2.38353623893948e-05\\
870	2.38749327643482e-05\\
1190	2.3845956759789e-05\\
1482	2.38467632135519e-05\\
1892	2.38678932324275e-05\\
2352	2.38493265898826e-05\\
};
%\addlegendentry{$ R = R_\mathrm{max}, \Delta \in [\Delta_\mathrm{GISMF}, \Delta_\mathrm{max}] $}

\addplot [color=black, only marks, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	1.91179034398599e-05\\
6	1.96963006925482e-05\\
12	2.28904558284022e-05\\
20	2.24049482976308e-05\\
30	2.35036904145707e-05\\
42	2.31503494229841e-05\\
56	2.37139488088046e-05\\
72	2.34502859510808e-05\\
90	2.38005273788947e-05\\
110	2.36140805074364e-05\\
132	2.38966750958188e-05\\
};
%\addlegendentry{$ R = R_\mathrm{max}, \Delta \in [\Delta_\mathrm{min,GI}, \Delta_\mathrm{max}] $}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.000898525825212042\\
6	0.00115524748955834\\
12	0.00124411268106283\\
20	0.00128360832173149\\
30	0.00130431168175942\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
42	0.0012995155926296\\
56	0.000980336324264437\\
72	0.000765468088809218\\
90	0.000614056818495307\\
132	0.000420144138970473\\
156	0.000355918283331675\\
182	0.000305350658377448\\
240	0.000231863777938062\\
306	0.000182016841964407\\
380	0.000146664489456884\\
462	0.00012068935309519\\
600	9.29769891565273e-05\\
756	7.38166056579563e-05\\
992	5.62730820574752e-05\\
1190	4.69178593476683e-05\\
1560	3.57970342620582e-05\\
1892	2.95188433613697e-05\\
2352	2.37480537539621e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000595738217956688\\
12	0.000320782117361294\\
20	0.000198579405985563\\
30	0.000134521533086994\\
42	9.69806401324841e-05\\
56	7.31608337841547e-05\\
72	5.7125582543792e-05\\
90	4.58260167658991e-05\\
110	3.75690768080794e-05\\
132	3.1354643050352e-05\\
156	2.6561576596795e-05\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
2	1.56559139784946e-05\\
6	2.01290322580645e-05\\
12	2.16774193548387e-05\\
20	2.23655913978495e-05\\
30	2.27263267429761e-05\\
42	2.29377344336084e-05\\
56	2.30718732314658e-05\\
72	2.31621741051701e-05\\
90	2.32258064516129e-05\\
110	2.32723045626271e-05\\
132	2.33073005093379e-05\\
2352	2.34738905720905e-05\\
};\label{p4}
\addplot [color=mycolor10, mark=o, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
6	0.000620036264216108\\
20	0.000249683105593871\\
30	0.000155386438201656\\
56	9.20982927580261e-05\\
90.0000000000001	5.85661855128907e-05\\
110	4.73404233668076e-05\\
132	3.78898532213285e-05\\
182	2.87399409738462e-05\\
210	2.40852567912795e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 0.5\,\%, R \!\in\! [10\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter}$}

\addplot [color=mycolor9, mark=o, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
42	0.00024999675861716\\
72.0000000000001	0.000144585397694202\\
110	9.40767819142479e-05\\
182	5.86945940431753e-05\\
210	4.88398307855699e-05\\
272	3.75955136124043e-05\\
342	2.98209314238659e-05\\
420	2.42305253058447e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 1\,\%, R \!\in\! [15\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter}$}

\addplot [color=mycolor8, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
110	0.000144497924759344\\
156	9.74170202030401e-05\\
272	5.91319370017422e-05\\
342	4.71072850790719e-05\\
420	3.72405199951021e-05\\
552.000000000001	2.88807786027705e-05\\
650	2.39696604673854e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 1.5\,\%, R \!\in\! [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter}$}

\addplot [color=mycolor7, mark=o, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
132	0.000153290363998493\\
210	9.74880437460313e-05\\
342	6.11947530163634e-05\\
420	4.93544432421228e-05\\
552.000000000001	3.7685805507844e-05\\
702	2.97136108265596e-05\\
870.000000000001	2.40280845042938e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 2\,\%, R \!\in\! [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter}$}

\addplot [color=mycolor6, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
182	0.00014668487072561\\
272	9.62355675806823e-05\\
446	6.01533886156021e-05\\
552.000000000001	4.83346623754145e-05\\
702	3.75311385988176e-05\\
930.000000000001	2.89770153329699e-05\\
1122	2.37587871665608e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 2.5\,\%, R \!\in\! [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter}$}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
210	0.000150394964467029\\
342	9.4453668137667e-05\\
552.000000000001	5.95046601975901e-05\\
650	4.9022752553608e-05\\
870.000000000001	3.70838782563732e-05\\
1122	2.90234374965102e-05\\
1366	2.36785661028298e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 3\,\%, R \!\in\! [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter}$}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
272	0.000143275726637027\\
420	9.24135306447826e-05\\
650	5.94998736439312e-05\\
812	4.75488414170075e-05\\
1056	3.6503257524397e-05\\
1332	2.88996632598531e-05\\
1636	2.34673791737546e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 3.5\,\%, R \!\in\! [20\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter}$}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
462.000000000001	9.46899107644851e-05\\
728.000000000001	6.0367275427979e-05\\
930.000000000001	4.77075179069826e-05\\
1190	3.69207397821769e-05\\
1496	2.92839686022332e-05\\
1884	2.34778181472165e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 4\,\%, R \!\in\! [25\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter} $}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
544.000000000001	9.29134554638279e-05\\
812	6.09428253340948e-05\\
1056	4.77074501198419e-05\\
1342	3.70478482457058e-05\\
1722	2.90733910886553e-05\\
2150	2.34196086542965e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 4.5\,\%, R \!\in\! [25\!\!:\!\!5\!\!:\!\!50] \, \unit{\micro\meter}$}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
930.000000000001	6.02760693479176e-05\\
1190	4.7578390810017e-05\\
1548	3.65185731350406e-05\\
1916	2.91961167858569e-05\\
2362	2.36643896175076e-05\\
};
\addlegendentry{\cite{ferreira24}: $ \Delta = 5\,\%, R \!\in\! \{31.25,\! [35\!\!:\!\!5\!\!:\!\!50]\} \unit{\micro\meter}$}

\addplot [color=mycolor10, only marks, mark=pentagon, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
6	0.000388419537912789\\
};
\addlegendentry{\cite{li12}}

\addplot [color=mycolor9, only marks, mark=x, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
6	0.000440180606624584\\
};
\addlegendentry{\cite{sato13}}

\addplot [color=mycolor8, only marks, mark=triangle, mark options={solid, rotate=270, mycolor8}]
  table[row sep=crcr]{%
12	0.000253768917701979\\
};
\addlegendentry{\cite{ryf14}}

\addplot [color=mycolor7, only marks, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
12	0.000421182814831809\\
12	0.000430932173687013\\
20	0.000392675647816385\\
};
\addlegendentry{\cite{mori14}}

\addplot [color=mycolor6, only marks, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
6	0.000648200101298383\\
12	0.000377693353458781\\
20	0.000235997578486433\\
30	0.000163241756472371\\
};
\addlegendentry{\cite{arik14}}

\addplot [color=mycolor5, only marks, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
20	0.000313450736488542\\
};
\addlegendentry{\cite{sillard14}}

\addplot [color=mycolor1, only marks, mark=halfcircle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
30	0.000318129123663207\\
};
\addlegendentry{\cite{sillard15}}

\addplot [color=mycolor3, only marks, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
110	9.89407394903645e-05\\
72.0000000000001	0.000121851645311319\\
90.0000000000001	0.000109143591849413\\
};
\addlegendentry{\cite{sillard16}}

\addplot [color=mycolor2, only marks, mark=otimes, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.000487539778769935\\
};
\addlegendentry{\cite{sillard17}}

\addplot [color=mycolor11, only marks, mark=halfsquare*, mark options={solid, mycolor11}]
table[row sep=crcr]{%
	72	0.000143520646541191\\
	56	0.000162019953120746\\
};
\addlegendentry{\cite{sillard17Rescaled}}

\addplot [color=mycolor4, only marks, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
110	0.000102941382064775\\
};
\addlegendentry{\cite{sillard23}}

\end{axis}
\end{tikzpicture}%

==> parts/figures/kImgc.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.903\textwidth,
height=0.713\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1.50514997831991,
xtick={0,1,1.30102999566398,1.47712125471966},
xticklabels={{1},{10},{20},{30}},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Row},
ymin=0,
ymax=1.50514997831991,
ytick={0,1,1.30102999566398,1.47712125471966},
yticklabels={{1},{10},{20},{30}},
ylabel style={font=\color{white!15!black}},
ylabel={Column},
zmin=-1.5,
zmax=0.5,
ztick={-4,-3,-2,-1,0},
zticklabels={{0.0001},{0.001},{0.01},{0.1},{1}},
zlabel style={font=\color{white!15!black}},
zlabel={$\kappa$},
view={55}{37},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.5, fill=green, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=32]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-0.0511525224473813	-0.0511525224473813\\
0	0.301029995663981	-0.176091259055681	-0.176091259055681\\
0	0.477121254719662	-0.352182518111363	-0.352182518111363\\
0	0.602059991327962	-0.477121254719662	-0.477121254719662\\
0	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0	1	-0.8750612633917	-0.8750612633917\\
0	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.301029995663981	0	-0.176091259055681	-0.176091259055681\\
0.301029995663981	0.301029995663981	-0.273001272063738	-0.273001272063738\\
0.301029995663981	0.477121254719662	-0.352182518111363	-0.352182518111363\\
0.301029995663981	0.602059991327962	-0.477121254719662	-0.477121254719662\\
0.301029995663981	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0.301029995663981	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.301029995663981	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.301029995663981	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.301029995663981	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.301029995663981	1	-0.8750612633917	-0.8750612633917\\
0.301029995663981	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.301029995663981	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.301029995663981	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.301029995663981	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.301029995663981	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.301029995663981	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.301029995663981	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.301029995663981	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.301029995663981	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.301029995663981	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.301029995663981	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.301029995663981	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.301029995663981	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.301029995663981	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.301029995663981	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.301029995663981	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.301029995663981	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.301029995663981	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.301029995663981	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.301029995663981	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.301029995663981	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.301029995663981	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.477121254719662	0	-0.352182518111363	-0.352182518111363\\
0.477121254719662	0.301029995663981	-0.352182518111363	-0.352182518111363\\
0.477121254719662	0.477121254719662	-0.419129307741976	-0.419129307741976\\
0.477121254719662	0.602059991327962	-0.477121254719662	-0.477121254719662\\
0.477121254719662	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0.477121254719662	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.477121254719662	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.477121254719662	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.477121254719662	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.477121254719662	1	-0.8750612633917	-0.8750612633917\\
0.477121254719662	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.477121254719662	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.477121254719662	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.477121254719662	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.477121254719662	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.477121254719662	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.477121254719662	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.477121254719662	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.477121254719662	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.477121254719662	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.477121254719662	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.477121254719662	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.477121254719662	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.477121254719662	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.477121254719662	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.477121254719662	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.477121254719662	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.477121254719662	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.477121254719662	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.477121254719662	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.477121254719662	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.477121254719662	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.602059991327962	0	-0.477121254719662	-0.477121254719662\\
0.602059991327962	0.301029995663981	-0.477121254719662	-0.477121254719662\\
0.602059991327962	0.477121254719662	-0.477121254719662	-0.477121254719662\\
0.602059991327962	0.602059991327962	-0.528273777167044	-0.528273777167044\\
0.602059991327962	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0.602059991327962	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.602059991327962	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.602059991327962	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.602059991327962	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.602059991327962	1	-0.8750612633917	-0.8750612633917\\
0.602059991327962	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.602059991327962	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.602059991327962	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.602059991327962	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.602059991327962	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.602059991327962	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.602059991327962	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.602059991327962	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.602059991327962	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.602059991327962	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.602059991327962	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.602059991327962	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.602059991327962	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.602059991327962	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.602059991327962	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.602059991327962	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.602059991327962	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.602059991327962	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.602059991327962	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.602059991327962	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.602059991327962	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.602059991327962	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.698970004336019	0	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.301029995663981	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.477121254719662	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.602059991327962	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.698970004336019	-0.615423952885944	-0.615423952885944\\
0.698970004336019	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.698970004336019	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.698970004336019	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.698970004336019	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.698970004336019	1	-0.8750612633917	-0.8750612633917\\
0.698970004336019	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.698970004336019	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.698970004336019	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.698970004336019	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.698970004336019	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.698970004336019	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.698970004336019	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.698970004336019	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.698970004336019	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.698970004336019	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.698970004336019	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.698970004336019	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.698970004336019	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.698970004336019	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.698970004336019	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.698970004336019	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.698970004336019	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.698970004336019	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.698970004336019	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.698970004336019	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.698970004336019	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.698970004336019	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.778151250383644	0	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.301029995663981	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.477121254719662	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.602059991327962	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.698970004336019	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.778151250383644	-0.687974620034556	-0.687974620034556\\
0.778151250383644	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.778151250383644	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.778151250383644	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.778151250383644	1	-0.8750612633917	-0.8750612633917\\
0.778151250383644	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.778151250383644	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.778151250383644	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.778151250383644	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.778151250383644	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.778151250383644	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.778151250383644	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.778151250383644	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.778151250383644	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.778151250383644	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.778151250383644	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.778151250383644	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.778151250383644	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.778151250383644	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.778151250383644	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.778151250383644	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.778151250383644	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.778151250383644	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.778151250383644	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.778151250383644	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.778151250383644	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.778151250383644	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.845098040014257	0	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.301029995663981	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.477121254719662	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.602059991327962	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.698970004336019	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.778151250383644	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.845098040014257	-0.7501225267834	-0.7501225267834\\
0.845098040014257	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.845098040014257	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.845098040014257	1	-0.8750612633917	-0.8750612633917\\
0.845098040014257	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.845098040014257	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.845098040014257	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.845098040014257	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.845098040014257	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.845098040014257	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.845098040014257	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.845098040014257	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.845098040014257	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.845098040014257	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.845098040014257	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.845098040014257	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.845098040014257	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.845098040014257	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.845098040014257	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.845098040014257	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.845098040014257	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.845098040014257	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.845098040014257	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.845098040014257	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.845098040014257	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.845098040014257	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.903089986991944	0	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.301029995663981	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.477121254719662	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.602059991327962	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.698970004336019	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.778151250383644	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.845098040014257	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.903089986991944	-0.804480189105993	-0.804480189105993\\
0.903089986991944	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.903089986991944	1	-0.8750612633917	-0.8750612633917\\
0.903089986991944	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.903089986991944	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.903089986991944	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.903089986991944	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.903089986991944	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.903089986991944	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.903089986991944	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.903089986991944	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.903089986991944	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.903089986991944	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.903089986991944	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.903089986991944	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.903089986991944	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.903089986991944	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.903089986991944	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.903089986991944	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.903089986991944	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.903089986991944	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.903089986991944	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.903089986991944	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.903089986991944	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.903089986991944	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.954242509439325	0	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.301029995663981	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.477121254719662	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.602059991327962	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.698970004336019	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.778151250383644	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.845098040014257	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.903089986991944	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.954242509439325	-0.852784868680548	-0.852784868680548\\
0.954242509439325	1	-0.8750612633917	-0.8750612633917\\
0.954242509439325	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.954242509439325	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.954242509439325	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.954242509439325	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.954242509439325	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.954242509439325	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.954242509439325	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.954242509439325	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.954242509439325	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.954242509439325	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.954242509439325	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.954242509439325	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.954242509439325	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.954242509439325	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.954242509439325	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.954242509439325	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.954242509439325	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.954242509439325	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.954242509439325	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.954242509439325	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.954242509439325	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.954242509439325	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1	0	-0.8750612633917	-0.8750612633917\\
1	0.301029995663981	-0.8750612633917	-0.8750612633917\\
1	0.477121254719662	-0.8750612633917	-0.8750612633917\\
1	0.602059991327962	-0.8750612633917	-0.8750612633917\\
1	0.698970004336019	-0.8750612633917	-0.8750612633917\\
1	0.778151250383644	-0.8750612633917	-0.8750612633917\\
1	0.845098040014257	-0.8750612633917	-0.8750612633917\\
1	0.903089986991944	-0.8750612633917	-0.8750612633917\\
1	0.954242509439325	-0.8750612633917	-0.8750612633917\\
1	1	-0.896250562461638	-0.896250562461638\\
1	1.04139268515822	-0.916453948549925	-0.916453948549925\\
1	1.07918124604762	-0.954242509439325	-0.954242509439325\\
1	1.11394335230684	-0.989004615698537	-0.989004615698537\\
1	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.04139268515822	0	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.301029995663981	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.477121254719662	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.602059991327962	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.698970004336019	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.778151250383644	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.845098040014257	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.903089986991944	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.954242509439325	-0.916453948549925	-0.916453948549925\\
1.04139268515822	1	-0.916453948549925	-0.916453948549925\\
1.04139268515822	1.04139268515822	-0.935759103745312	-0.935759103745312\\
1.04139268515822	1.07918124604762	-0.954242509439325	-0.954242509439325\\
1.04139268515822	1.11394335230684	-0.989004615698537	-0.989004615698537\\
1.04139268515822	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1.04139268515822	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.04139268515822	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.04139268515822	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.04139268515822	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.04139268515822	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.04139268515822	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.04139268515822	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.04139268515822	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.04139268515822	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.04139268515822	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.04139268515822	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.04139268515822	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.04139268515822	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.04139268515822	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.04139268515822	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.04139268515822	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.04139268515822	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.04139268515822	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.07918124604762	0	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.301029995663981	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.477121254719662	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.602059991327962	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.698970004336019	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.778151250383644	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.845098040014257	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.903089986991944	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.954242509439325	-0.954242509439325	-0.954242509439325\\
1.07918124604762	1	-0.954242509439325	-0.954242509439325\\
1.07918124604762	1.04139268515822	-0.954242509439325	-0.954242509439325\\
1.07918124604762	1.07918124604762	-0.971971276399756	-0.971971276399756\\
1.07918124604762	1.11394335230684	-0.989004615698537	-0.989004615698537\\
1.07918124604762	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1.07918124604762	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.07918124604762	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.07918124604762	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.07918124604762	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.07918124604762	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.07918124604762	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.07918124604762	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.07918124604762	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.07918124604762	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.07918124604762	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.07918124604762	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.07918124604762	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.07918124604762	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.07918124604762	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.07918124604762	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.07918124604762	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.07918124604762	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.07918124604762	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.11394335230684	0	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.301029995663981	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.477121254719662	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.602059991327962	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.698970004336019	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.778151250383644	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.845098040014257	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.903089986991944	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.954242509439325	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1.04139268515822	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1.07918124604762	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1.11394335230684	-1.00539503188671	-1.00539503188671\\
1.11394335230684	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1.11394335230684	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.11394335230684	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.11394335230684	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.11394335230684	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.11394335230684	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.11394335230684	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.11394335230684	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.11394335230684	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.11394335230684	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.11394335230684	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.11394335230684	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.11394335230684	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.11394335230684	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.11394335230684	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.11394335230684	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.11394335230684	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.11394335230684	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.11394335230684	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.14612803567824	0	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.301029995663981	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.477121254719662	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.602059991327962	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.698970004336019	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.778151250383644	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.845098040014257	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.903089986991944	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.954242509439325	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.04139268515822	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.07918124604762	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.11394335230684	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.14612803567824	-1.03642926562667	-1.03642926562667\\
1.14612803567824	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.14612803567824	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.14612803567824	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.14612803567824	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.14612803567824	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.14612803567824	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.14612803567824	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.14612803567824	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.14612803567824	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.14612803567824	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.14612803567824	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.14612803567824	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.14612803567824	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.14612803567824	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.14612803567824	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.14612803567824	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.14612803567824	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.14612803567824	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.17609125905568	0	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.301029995663981	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.477121254719662	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.602059991327962	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.698970004336019	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.778151250383644	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.845098040014257	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.903089986991944	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.954242509439325	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.04139268515822	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.07918124604762	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.11394335230684	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.14612803567824	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.17609125905568	-1.06539296156199	-1.06539296156199\\
1.17609125905568	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.17609125905568	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.17609125905568	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.17609125905568	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.17609125905568	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.17609125905568	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.17609125905568	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.17609125905568	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.17609125905568	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.17609125905568	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.17609125905568	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.17609125905568	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.17609125905568	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.17609125905568	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.17609125905568	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.17609125905568	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.17609125905568	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.20411998265592	0	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.301029995663981	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.477121254719662	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.602059991327962	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.698970004336019	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.778151250383644	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.845098040014257	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.903089986991944	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.954242509439325	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.04139268515822	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.07918124604762	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.11394335230684	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.14612803567824	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.17609125905568	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.20411998265592	-1.09254520760561	-1.09254520760561\\
1.20411998265592	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.20411998265592	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.20411998265592	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.20411998265592	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.20411998265592	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.20411998265592	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.20411998265592	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.20411998265592	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.20411998265592	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.20411998265592	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.20411998265592	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.20411998265592	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.20411998265592	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.20411998265592	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.20411998265592	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.20411998265592	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.23044892137827	0	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.301029995663981	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.477121254719662	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.602059991327962	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.698970004336019	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.778151250383644	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.845098040014257	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.903089986991944	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.954242509439325	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.04139268515822	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.07918124604762	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.11394335230684	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.14612803567824	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.17609125905568	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.20411998265592	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.23044892137827	-1.11809931207799	-1.11809931207799\\
1.23044892137827	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.23044892137827	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.23044892137827	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.23044892137827	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.23044892137827	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.23044892137827	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.23044892137827	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.23044892137827	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.23044892137827	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.23044892137827	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.23044892137827	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.23044892137827	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.23044892137827	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.23044892137827	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.23044892137827	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.25527250510331	0	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.301029995663981	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.477121254719662	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.602059991327962	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.698970004336019	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.778151250383644	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.845098040014257	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.903089986991944	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.954242509439325	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.04139268515822	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.07918124604762	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.11394335230684	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.14612803567824	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.17609125905568	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.20411998265592	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.23044892137827	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.25527250510331	-1.14223299179471	-1.14223299179471\\
1.25527250510331	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.25527250510331	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.25527250510331	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.25527250510331	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.25527250510331	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.25527250510331	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.25527250510331	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.25527250510331	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.25527250510331	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.25527250510331	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.25527250510331	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.25527250510331	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.25527250510331	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.25527250510331	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.27875360095283	0	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.301029995663981	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.477121254719662	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.602059991327962	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.698970004336019	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.778151250383644	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.845098040014257	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.903089986991944	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.954242509439325	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.04139268515822	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.07918124604762	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.11394335230684	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.14612803567824	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.17609125905568	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.20411998265592	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.23044892137827	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.25527250510331	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.27875360095283	-1.16509587475422	-1.16509587475422\\
1.27875360095283	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.27875360095283	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.27875360095283	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.27875360095283	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.27875360095283	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.27875360095283	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.27875360095283	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.27875360095283	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.27875360095283	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.27875360095283	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.27875360095283	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.27875360095283	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.27875360095283	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.30102999566398	0	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.301029995663981	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.477121254719662	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.602059991327962	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.698970004336019	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.778151250383644	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.845098040014257	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.903089986991944	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.954242509439325	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.04139268515822	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.07918124604762	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.11394335230684	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.14612803567824	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.17609125905568	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.20411998265592	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.23044892137827	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.25527250510331	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.27875360095283	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.30102999566398	-1.18681512444745	-1.18681512444745\\
1.30102999566398	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.30102999566398	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.30102999566398	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.30102999566398	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.30102999566398	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.30102999566398	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.30102999566398	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.30102999566398	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.30102999566398	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.30102999566398	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.30102999566398	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.30102999566398	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.32221929473392	0	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.301029995663981	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.477121254719662	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.602059991327962	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.698970004336019	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.778151250383644	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.845098040014257	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.903089986991944	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.954242509439325	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.04139268515822	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.07918124604762	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.11394335230684	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.14612803567824	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.17609125905568	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.20411998265592	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.23044892137827	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.25527250510331	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.27875360095283	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.30102999566398	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.32221929473392	-1.20749972330731	-1.20749972330731\\
1.32221929473392	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.32221929473392	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.32221929473392	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.32221929473392	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.32221929473392	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.32221929473392	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.32221929473392	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.32221929473392	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.32221929473392	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.32221929473392	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.32221929473392	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.34242268082221	0	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.301029995663981	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.477121254719662	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.602059991327962	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.698970004336019	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.778151250383644	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.845098040014257	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.903089986991944	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.954242509439325	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.04139268515822	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.07918124604762	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.11394335230684	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.14612803567824	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.17609125905568	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.20411998265592	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.23044892137827	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.25527250510331	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.27875360095283	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.30102999566398	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.32221929473392	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.34242268082221	-1.22724378150306	-1.22724378150306\\
1.34242268082221	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.34242268082221	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.34242268082221	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.34242268082221	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.34242268082221	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.34242268082221	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.34242268082221	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.34242268082221	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.34242268082221	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.34242268082221	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.36172783601759	0	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.301029995663981	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.477121254719662	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.602059991327962	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.698970004336019	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.778151250383644	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.845098040014257	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.903089986991944	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.954242509439325	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.04139268515822	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.07918124604762	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.11394335230684	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.14612803567824	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.17609125905568	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.20411998265592	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.23044892137827	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.25527250510331	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.27875360095283	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.30102999566398	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.32221929473392	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.34242268082221	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.36172783601759	-1.24612912566344	-1.24612912566344\\
1.36172783601759	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.36172783601759	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.36172783601759	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.36172783601759	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.36172783601759	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.36172783601759	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.36172783601759	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.36172783601759	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.36172783601759	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.38021124171161	0	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.301029995663981	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.477121254719662	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.602059991327962	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.698970004336019	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.778151250383644	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.845098040014257	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.903089986991944	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.954242509439325	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.04139268515822	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.07918124604762	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.11394335230684	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.14612803567824	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.17609125905568	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.20411998265592	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.23044892137827	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.25527250510331	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.27875360095283	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.30102999566398	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.32221929473392	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.34242268082221	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.36172783601759	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.38021124171161	-1.26422734775623	-1.26422734775623\\
1.38021124171161	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.38021124171161	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.38021124171161	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.38021124171161	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.38021124171161	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.38021124171161	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.38021124171161	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.38021124171161	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.39794000867204	0	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.301029995663981	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.477121254719662	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.602059991327962	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.698970004336019	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.778151250383644	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.845098040014257	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.903089986991944	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.954242509439325	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.04139268515822	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.07918124604762	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.11394335230684	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.14612803567824	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.17609125905568	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.20411998265592	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.23044892137827	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.25527250510331	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.27875360095283	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.30102999566398	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.32221929473392	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.34242268082221	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.36172783601759	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.38021124171161	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.39794000867204	-1.28160144382566	-1.28160144382566\\
1.39794000867204	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.39794000867204	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.39794000867204	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.39794000867204	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.39794000867204	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.39794000867204	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.39794000867204	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.41497334797082	0	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.301029995663981	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.477121254719662	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.602059991327962	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.698970004336019	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.778151250383644	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.845098040014257	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.903089986991944	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.954242509439325	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.04139268515822	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.07918124604762	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.11394335230684	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.14612803567824	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.17609125905568	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.20411998265592	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.23044892137827	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.25527250510331	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.27875360095283	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.30102999566398	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.32221929473392	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.34242268082221	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.36172783601759	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.38021124171161	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.39794000867204	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.41497334797082	-1.29830713732851	-1.29830713732851\\
1.41497334797082	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.41497334797082	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.41497334797082	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.41497334797082	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.41497334797082	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.41497334797082	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.43136376415899	0	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.301029995663981	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.477121254719662	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.602059991327962	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.698970004336019	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.778151250383644	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.845098040014257	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.903089986991944	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.954242509439325	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.04139268515822	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.07918124604762	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.11394335230684	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.14612803567824	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.17609125905568	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.20411998265592	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.23044892137827	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.25527250510331	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.27875360095283	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.30102999566398	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.32221929473392	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.34242268082221	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.36172783601759	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.38021124171161	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.39794000867204	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.41497334797082	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.43136376415899	-1.31439395722196	-1.31439395722196\\
1.43136376415899	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.43136376415899	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.43136376415899	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.43136376415899	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.43136376415899	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.44715803134222	0	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.301029995663981	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.477121254719662	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.602059991327962	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.698970004336019	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.778151250383644	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.845098040014257	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.903089986991944	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.954242509439325	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.04139268515822	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.07918124604762	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.11394335230684	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.14612803567824	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.17609125905568	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.20411998265592	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.23044892137827	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.25527250510331	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.27875360095283	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.30102999566398	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.32221929473392	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.34242268082221	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.36172783601759	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.38021124171161	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.39794000867204	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.41497334797082	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.43136376415899	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.44715803134222	-1.32990612340021	-1.32990612340021\\
1.44715803134222	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.44715803134222	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.44715803134222	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.44715803134222	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.46239799789896	0	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.301029995663981	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.477121254719662	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.602059991327962	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.698970004336019	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.778151250383644	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.845098040014257	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.903089986991944	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.954242509439325	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.04139268515822	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.07918124604762	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.11394335230684	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.14612803567824	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.17609125905568	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.20411998265592	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.23044892137827	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.25527250510331	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.27875360095283	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.30102999566398	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.32221929473392	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.34242268082221	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.36172783601759	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.38021124171161	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.39794000867204	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.41497334797082	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.43136376415899	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.44715803134222	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.46239799789896	-1.34488327936986	-1.34488327936986\\
1.46239799789896	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.46239799789896	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.46239799789896	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.47712125471966	0	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.301029995663981	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.477121254719662	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.602059991327962	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.698970004336019	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.778151250383644	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.845098040014257	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.903089986991944	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.954242509439325	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.04139268515822	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.07918124604762	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.11394335230684	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.14612803567824	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.17609125905568	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.20411998265592	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.23044892137827	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.25527250510331	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.27875360095283	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.30102999566398	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.32221929473392	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.34242268082221	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.36172783601759	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.38021124171161	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.39794000867204	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.41497334797082	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.43136376415899	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.44715803134222	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.46239799789896	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.47712125471966	-1.35936110273849	-1.35936110273849\\
1.47712125471966	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.47712125471966	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.49136169383427	0	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.301029995663981	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.477121254719662	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.602059991327962	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.698970004336019	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.778151250383644	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.845098040014257	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.903089986991944	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.954242509439325	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.04139268515822	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.07918124604762	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.11394335230684	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.14612803567824	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.17609125905568	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.20411998265592	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.23044892137827	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.25527250510331	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.27875360095283	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.30102999566398	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.32221929473392	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.34242268082221	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.36172783601759	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.38021124171161	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.39794000867204	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.41497334797082	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.43136376415899	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.44715803134222	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.46239799789896	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.47712125471966	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.49136169383427	-1.3733718171813	-1.3733718171813\\
1.49136169383427	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.301029995663981	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.477121254719662	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.602059991327962	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.698970004336019	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.778151250383644	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.845098040014257	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.903089986991944	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.954242509439325	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.04139268515822	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.07918124604762	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.11394335230684	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.14612803567824	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.17609125905568	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.20411998265592	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.23044892137827	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.25527250510331	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.27875360095283	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.30102999566398	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.32221929473392	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.34242268082221	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.36172783601759	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.38021124171161	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.39794000867204	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.41497334797082	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.43136376415899	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.44715803134222	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.46239799789896	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.47712125471966	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.49136169383427	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.50514997831991	-1.38694462437057	-1.38694462437057\\
};
\addlegendentry{Numerical result}


\addplot3[%
surf,
fill opacity=0.5, fill=red, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=32]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.1249387366083	0.1249387366083\\
0	0.301029995663981	-0.176091259055681	-0.176091259055681\\
0	0.477121254719662	-0.352182518111363	-0.352182518111363\\
0	0.602059991327962	-0.477121254719662	-0.477121254719662\\
0	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0	1	-0.8750612633917	-0.8750612633917\\
0	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.301029995663981	0	-0.176091259055681	-0.176091259055681\\
0.301029995663981	0.301029995663981	-0.176091259055681	-0.176091259055681\\
0.301029995663981	0.477121254719662	-0.352182518111363	-0.352182518111363\\
0.301029995663981	0.602059991327962	-0.477121254719662	-0.477121254719662\\
0.301029995663981	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0.301029995663981	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.301029995663981	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.301029995663981	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.301029995663981	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.301029995663981	1	-0.8750612633917	-0.8750612633917\\
0.301029995663981	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.301029995663981	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.301029995663981	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.301029995663981	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.301029995663981	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.301029995663981	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.301029995663981	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.301029995663981	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.301029995663981	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.301029995663981	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.301029995663981	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.301029995663981	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.301029995663981	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.301029995663981	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.301029995663981	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.301029995663981	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.301029995663981	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.301029995663981	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.301029995663981	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.301029995663981	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.301029995663981	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.301029995663981	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.477121254719662	0	-0.352182518111363	-0.352182518111363\\
0.477121254719662	0.301029995663981	-0.352182518111363	-0.352182518111363\\
0.477121254719662	0.477121254719662	-0.352182518111363	-0.352182518111363\\
0.477121254719662	0.602059991327962	-0.477121254719662	-0.477121254719662\\
0.477121254719662	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0.477121254719662	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.477121254719662	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.477121254719662	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.477121254719662	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.477121254719662	1	-0.8750612633917	-0.8750612633917\\
0.477121254719662	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.477121254719662	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.477121254719662	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.477121254719662	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.477121254719662	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.477121254719662	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.477121254719662	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.477121254719662	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.477121254719662	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.477121254719662	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.477121254719662	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.477121254719662	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.477121254719662	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.477121254719662	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.477121254719662	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.477121254719662	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.477121254719662	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.477121254719662	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.477121254719662	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.477121254719662	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.477121254719662	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.477121254719662	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.602059991327962	0	-0.477121254719662	-0.477121254719662\\
0.602059991327962	0.301029995663981	-0.477121254719662	-0.477121254719662\\
0.602059991327962	0.477121254719662	-0.477121254719662	-0.477121254719662\\
0.602059991327962	0.602059991327962	-0.477121254719662	-0.477121254719662\\
0.602059991327962	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0.602059991327962	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.602059991327962	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.602059991327962	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.602059991327962	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.602059991327962	1	-0.8750612633917	-0.8750612633917\\
0.602059991327962	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.602059991327962	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.602059991327962	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.602059991327962	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.602059991327962	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.602059991327962	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.602059991327962	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.602059991327962	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.602059991327962	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.602059991327962	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.602059991327962	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.602059991327962	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.602059991327962	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.602059991327962	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.602059991327962	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.602059991327962	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.602059991327962	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.602059991327962	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.602059991327962	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.602059991327962	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.602059991327962	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.602059991327962	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.698970004336019	0	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.301029995663981	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.477121254719662	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.602059991327962	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.698970004336019	-0.574031267727719	-0.574031267727719\\
0.698970004336019	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.698970004336019	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.698970004336019	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.698970004336019	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.698970004336019	1	-0.8750612633917	-0.8750612633917\\
0.698970004336019	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.698970004336019	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.698970004336019	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.698970004336019	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.698970004336019	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.698970004336019	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.698970004336019	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.698970004336019	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.698970004336019	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.698970004336019	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.698970004336019	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.698970004336019	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.698970004336019	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.698970004336019	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.698970004336019	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.698970004336019	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.698970004336019	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.698970004336019	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.698970004336019	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.698970004336019	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.698970004336019	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.698970004336019	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.778151250383644	0	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.301029995663981	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.477121254719662	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.602059991327962	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.698970004336019	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.778151250383644	-0.653212513775344	-0.653212513775344\\
0.778151250383644	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.778151250383644	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.778151250383644	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.778151250383644	1	-0.8750612633917	-0.8750612633917\\
0.778151250383644	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.778151250383644	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.778151250383644	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.778151250383644	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.778151250383644	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.778151250383644	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.778151250383644	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.778151250383644	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.778151250383644	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.778151250383644	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.778151250383644	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.778151250383644	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.778151250383644	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.778151250383644	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.778151250383644	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.778151250383644	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.778151250383644	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.778151250383644	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.778151250383644	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.778151250383644	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.778151250383644	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.778151250383644	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.845098040014257	0	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.301029995663981	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.477121254719662	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.602059991327962	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.698970004336019	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.778151250383644	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.845098040014257	-0.720159303405957	-0.720159303405957\\
0.845098040014257	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.845098040014257	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.845098040014257	1	-0.8750612633917	-0.8750612633917\\
0.845098040014257	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.845098040014257	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.845098040014257	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.845098040014257	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.845098040014257	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.845098040014257	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.845098040014257	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.845098040014257	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.845098040014257	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.845098040014257	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.845098040014257	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.845098040014257	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.845098040014257	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.845098040014257	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.845098040014257	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.845098040014257	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.845098040014257	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.845098040014257	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.845098040014257	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.845098040014257	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.845098040014257	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.845098040014257	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.903089986991944	0	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.301029995663981	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.477121254719662	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.602059991327962	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.698970004336019	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.778151250383644	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.845098040014257	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.903089986991944	-0.778151250383644	-0.778151250383644\\
0.903089986991944	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.903089986991944	1	-0.8750612633917	-0.8750612633917\\
0.903089986991944	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.903089986991944	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.903089986991944	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.903089986991944	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.903089986991944	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.903089986991944	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.903089986991944	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.903089986991944	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.903089986991944	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.903089986991944	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.903089986991944	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.903089986991944	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.903089986991944	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.903089986991944	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.903089986991944	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.903089986991944	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.903089986991944	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.903089986991944	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.903089986991944	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.903089986991944	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.903089986991944	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.903089986991944	1.50514997831991	-1.38021124171161	-1.38021124171161\\
0.954242509439325	0	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.301029995663981	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.477121254719662	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.602059991327962	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.698970004336019	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.778151250383644	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.845098040014257	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.903089986991944	-0.829303772831025	-0.829303772831025\\
0.954242509439325	0.954242509439325	-0.829303772831025	-0.829303772831025\\
0.954242509439325	1	-0.8750612633917	-0.8750612633917\\
0.954242509439325	1.04139268515822	-0.916453948549925	-0.916453948549925\\
0.954242509439325	1.07918124604762	-0.954242509439325	-0.954242509439325\\
0.954242509439325	1.11394335230684	-0.989004615698537	-0.989004615698537\\
0.954242509439325	1.14612803567824	-1.02118929906994	-1.02118929906994\\
0.954242509439325	1.17609125905568	-1.05115252244738	-1.05115252244738\\
0.954242509439325	1.20411998265592	-1.07918124604762	-1.07918124604762\\
0.954242509439325	1.23044892137827	-1.10551018476997	-1.10551018476997\\
0.954242509439325	1.25527250510331	-1.13033376849501	-1.13033376849501\\
0.954242509439325	1.27875360095283	-1.15381486434453	-1.15381486434453\\
0.954242509439325	1.30102999566398	-1.17609125905568	-1.17609125905568\\
0.954242509439325	1.32221929473392	-1.19728055812562	-1.19728055812562\\
0.954242509439325	1.34242268082221	-1.21748394421391	-1.21748394421391\\
0.954242509439325	1.36172783601759	-1.23678909940929	-1.23678909940929\\
0.954242509439325	1.38021124171161	-1.25527250510331	-1.25527250510331\\
0.954242509439325	1.39794000867204	-1.27300127206374	-1.27300127206374\\
0.954242509439325	1.41497334797082	-1.29003461136252	-1.29003461136252\\
0.954242509439325	1.43136376415899	-1.30642502755069	-1.30642502755069\\
0.954242509439325	1.44715803134222	-1.32221929473392	-1.32221929473392\\
0.954242509439325	1.46239799789896	-1.33745926129066	-1.33745926129066\\
0.954242509439325	1.47712125471966	-1.35218251811136	-1.35218251811136\\
0.954242509439325	1.49136169383427	-1.36642295722597	-1.36642295722597\\
0.954242509439325	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1	0	-0.8750612633917	-0.8750612633917\\
1	0.301029995663981	-0.8750612633917	-0.8750612633917\\
1	0.477121254719662	-0.8750612633917	-0.8750612633917\\
1	0.602059991327962	-0.8750612633917	-0.8750612633917\\
1	0.698970004336019	-0.8750612633917	-0.8750612633917\\
1	0.778151250383644	-0.8750612633917	-0.8750612633917\\
1	0.845098040014257	-0.8750612633917	-0.8750612633917\\
1	0.903089986991944	-0.8750612633917	-0.8750612633917\\
1	0.954242509439325	-0.8750612633917	-0.8750612633917\\
1	1	-0.8750612633917	-0.8750612633917\\
1	1.04139268515822	-0.916453948549925	-0.916453948549925\\
1	1.07918124604762	-0.954242509439325	-0.954242509439325\\
1	1.11394335230684	-0.989004615698537	-0.989004615698537\\
1	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.04139268515822	0	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.301029995663981	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.477121254719662	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.602059991327962	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.698970004336019	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.778151250383644	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.845098040014257	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.903089986991944	-0.916453948549925	-0.916453948549925\\
1.04139268515822	0.954242509439325	-0.916453948549925	-0.916453948549925\\
1.04139268515822	1	-0.916453948549925	-0.916453948549925\\
1.04139268515822	1.04139268515822	-0.916453948549925	-0.916453948549925\\
1.04139268515822	1.07918124604762	-0.954242509439325	-0.954242509439325\\
1.04139268515822	1.11394335230684	-0.989004615698537	-0.989004615698537\\
1.04139268515822	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1.04139268515822	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.04139268515822	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.04139268515822	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.04139268515822	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.04139268515822	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.04139268515822	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.04139268515822	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.04139268515822	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.04139268515822	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.04139268515822	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.04139268515822	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.04139268515822	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.04139268515822	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.04139268515822	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.04139268515822	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.04139268515822	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.04139268515822	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.04139268515822	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.07918124604762	0	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.301029995663981	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.477121254719662	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.602059991327962	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.698970004336019	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.778151250383644	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.845098040014257	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.903089986991944	-0.954242509439325	-0.954242509439325\\
1.07918124604762	0.954242509439325	-0.954242509439325	-0.954242509439325\\
1.07918124604762	1	-0.954242509439325	-0.954242509439325\\
1.07918124604762	1.04139268515822	-0.954242509439325	-0.954242509439325\\
1.07918124604762	1.07918124604762	-0.954242509439325	-0.954242509439325\\
1.07918124604762	1.11394335230684	-0.989004615698537	-0.989004615698537\\
1.07918124604762	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1.07918124604762	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.07918124604762	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.07918124604762	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.07918124604762	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.07918124604762	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.07918124604762	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.07918124604762	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.07918124604762	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.07918124604762	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.07918124604762	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.07918124604762	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.07918124604762	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.07918124604762	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.07918124604762	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.07918124604762	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.07918124604762	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.07918124604762	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.07918124604762	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.11394335230684	0	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.301029995663981	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.477121254719662	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.602059991327962	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.698970004336019	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.778151250383644	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.845098040014257	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.903089986991944	-0.989004615698537	-0.989004615698537\\
1.11394335230684	0.954242509439325	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1.04139268515822	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1.07918124604762	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1.11394335230684	-0.989004615698537	-0.989004615698537\\
1.11394335230684	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1.11394335230684	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.11394335230684	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.11394335230684	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.11394335230684	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.11394335230684	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.11394335230684	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.11394335230684	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.11394335230684	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.11394335230684	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.11394335230684	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.11394335230684	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.11394335230684	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.11394335230684	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.11394335230684	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.11394335230684	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.11394335230684	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.11394335230684	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.11394335230684	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.14612803567824	0	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.301029995663981	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.477121254719662	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.602059991327962	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.698970004336019	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.778151250383644	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.845098040014257	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.903089986991944	-1.02118929906994	-1.02118929906994\\
1.14612803567824	0.954242509439325	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.04139268515822	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.07918124604762	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.11394335230684	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.14612803567824	-1.02118929906994	-1.02118929906994\\
1.14612803567824	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.14612803567824	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.14612803567824	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.14612803567824	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.14612803567824	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.14612803567824	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.14612803567824	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.14612803567824	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.14612803567824	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.14612803567824	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.14612803567824	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.14612803567824	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.14612803567824	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.14612803567824	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.14612803567824	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.14612803567824	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.14612803567824	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.14612803567824	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.17609125905568	0	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.301029995663981	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.477121254719662	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.602059991327962	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.698970004336019	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.778151250383644	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.845098040014257	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.903089986991944	-1.05115252244738	-1.05115252244738\\
1.17609125905568	0.954242509439325	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.04139268515822	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.07918124604762	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.11394335230684	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.14612803567824	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.17609125905568	-1.05115252244738	-1.05115252244738\\
1.17609125905568	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.17609125905568	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.17609125905568	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.17609125905568	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.17609125905568	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.17609125905568	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.17609125905568	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.17609125905568	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.17609125905568	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.17609125905568	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.17609125905568	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.17609125905568	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.17609125905568	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.17609125905568	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.17609125905568	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.17609125905568	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.17609125905568	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.20411998265592	0	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.301029995663981	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.477121254719662	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.602059991327962	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.698970004336019	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.778151250383644	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.845098040014257	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.903089986991944	-1.07918124604762	-1.07918124604762\\
1.20411998265592	0.954242509439325	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.04139268515822	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.07918124604762	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.11394335230684	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.14612803567824	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.17609125905568	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.20411998265592	-1.07918124604762	-1.07918124604762\\
1.20411998265592	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.20411998265592	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.20411998265592	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.20411998265592	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.20411998265592	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.20411998265592	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.20411998265592	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.20411998265592	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.20411998265592	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.20411998265592	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.20411998265592	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.20411998265592	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.20411998265592	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.20411998265592	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.20411998265592	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.20411998265592	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.23044892137827	0	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.301029995663981	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.477121254719662	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.602059991327962	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.698970004336019	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.778151250383644	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.845098040014257	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.903089986991944	-1.10551018476997	-1.10551018476997\\
1.23044892137827	0.954242509439325	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.04139268515822	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.07918124604762	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.11394335230684	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.14612803567824	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.17609125905568	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.20411998265592	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.23044892137827	-1.10551018476997	-1.10551018476997\\
1.23044892137827	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.23044892137827	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.23044892137827	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.23044892137827	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.23044892137827	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.23044892137827	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.23044892137827	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.23044892137827	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.23044892137827	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.23044892137827	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.23044892137827	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.23044892137827	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.23044892137827	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.23044892137827	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.23044892137827	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.25527250510331	0	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.301029995663981	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.477121254719662	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.602059991327962	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.698970004336019	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.778151250383644	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.845098040014257	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.903089986991944	-1.13033376849501	-1.13033376849501\\
1.25527250510331	0.954242509439325	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.04139268515822	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.07918124604762	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.11394335230684	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.14612803567824	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.17609125905568	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.20411998265592	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.23044892137827	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.25527250510331	-1.13033376849501	-1.13033376849501\\
1.25527250510331	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.25527250510331	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.25527250510331	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.25527250510331	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.25527250510331	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.25527250510331	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.25527250510331	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.25527250510331	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.25527250510331	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.25527250510331	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.25527250510331	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.25527250510331	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.25527250510331	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.25527250510331	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.27875360095283	0	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.301029995663981	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.477121254719662	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.602059991327962	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.698970004336019	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.778151250383644	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.845098040014257	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.903089986991944	-1.15381486434453	-1.15381486434453\\
1.27875360095283	0.954242509439325	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.04139268515822	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.07918124604762	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.11394335230684	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.14612803567824	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.17609125905568	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.20411998265592	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.23044892137827	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.25527250510331	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.27875360095283	-1.15381486434453	-1.15381486434453\\
1.27875360095283	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.27875360095283	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.27875360095283	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.27875360095283	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.27875360095283	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.27875360095283	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.27875360095283	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.27875360095283	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.27875360095283	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.27875360095283	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.27875360095283	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.27875360095283	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.27875360095283	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.30102999566398	0	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.301029995663981	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.477121254719662	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.602059991327962	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.698970004336019	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.778151250383644	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.845098040014257	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.903089986991944	-1.17609125905568	-1.17609125905568\\
1.30102999566398	0.954242509439325	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.04139268515822	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.07918124604762	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.11394335230684	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.14612803567824	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.17609125905568	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.20411998265592	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.23044892137827	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.25527250510331	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.27875360095283	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.30102999566398	-1.17609125905568	-1.17609125905568\\
1.30102999566398	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.30102999566398	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.30102999566398	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.30102999566398	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.30102999566398	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.30102999566398	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.30102999566398	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.30102999566398	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.30102999566398	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.30102999566398	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.30102999566398	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.30102999566398	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.32221929473392	0	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.301029995663981	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.477121254719662	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.602059991327962	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.698970004336019	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.778151250383644	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.845098040014257	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.903089986991944	-1.19728055812562	-1.19728055812562\\
1.32221929473392	0.954242509439325	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.04139268515822	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.07918124604762	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.11394335230684	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.14612803567824	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.17609125905568	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.20411998265592	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.23044892137827	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.25527250510331	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.27875360095283	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.30102999566398	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.32221929473392	-1.19728055812562	-1.19728055812562\\
1.32221929473392	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.32221929473392	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.32221929473392	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.32221929473392	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.32221929473392	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.32221929473392	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.32221929473392	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.32221929473392	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.32221929473392	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.32221929473392	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.32221929473392	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.34242268082221	0	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.301029995663981	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.477121254719662	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.602059991327962	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.698970004336019	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.778151250383644	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.845098040014257	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.903089986991944	-1.21748394421391	-1.21748394421391\\
1.34242268082221	0.954242509439325	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.04139268515822	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.07918124604762	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.11394335230684	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.14612803567824	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.17609125905568	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.20411998265592	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.23044892137827	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.25527250510331	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.27875360095283	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.30102999566398	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.32221929473392	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.34242268082221	-1.21748394421391	-1.21748394421391\\
1.34242268082221	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.34242268082221	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.34242268082221	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.34242268082221	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.34242268082221	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.34242268082221	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.34242268082221	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.34242268082221	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.34242268082221	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.34242268082221	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.36172783601759	0	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.301029995663981	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.477121254719662	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.602059991327962	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.698970004336019	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.778151250383644	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.845098040014257	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.903089986991944	-1.23678909940929	-1.23678909940929\\
1.36172783601759	0.954242509439325	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.04139268515822	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.07918124604762	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.11394335230684	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.14612803567824	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.17609125905568	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.20411998265592	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.23044892137827	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.25527250510331	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.27875360095283	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.30102999566398	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.32221929473392	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.34242268082221	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.36172783601759	-1.23678909940929	-1.23678909940929\\
1.36172783601759	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.36172783601759	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.36172783601759	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.36172783601759	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.36172783601759	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.36172783601759	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.36172783601759	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.36172783601759	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.36172783601759	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.38021124171161	0	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.301029995663981	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.477121254719662	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.602059991327962	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.698970004336019	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.778151250383644	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.845098040014257	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.903089986991944	-1.25527250510331	-1.25527250510331\\
1.38021124171161	0.954242509439325	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.04139268515822	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.07918124604762	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.11394335230684	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.14612803567824	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.17609125905568	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.20411998265592	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.23044892137827	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.25527250510331	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.27875360095283	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.30102999566398	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.32221929473392	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.34242268082221	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.36172783601759	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.38021124171161	-1.25527250510331	-1.25527250510331\\
1.38021124171161	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.38021124171161	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.38021124171161	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.38021124171161	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.38021124171161	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.38021124171161	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.38021124171161	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.38021124171161	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.39794000867204	0	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.301029995663981	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.477121254719662	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.602059991327962	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.698970004336019	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.778151250383644	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.845098040014257	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.903089986991944	-1.27300127206374	-1.27300127206374\\
1.39794000867204	0.954242509439325	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.04139268515822	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.07918124604762	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.11394335230684	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.14612803567824	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.17609125905568	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.20411998265592	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.23044892137827	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.25527250510331	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.27875360095283	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.30102999566398	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.32221929473392	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.34242268082221	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.36172783601759	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.38021124171161	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.39794000867204	-1.27300127206374	-1.27300127206374\\
1.39794000867204	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.39794000867204	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.39794000867204	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.39794000867204	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.39794000867204	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.39794000867204	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.39794000867204	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.41497334797082	0	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.301029995663981	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.477121254719662	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.602059991327962	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.698970004336019	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.778151250383644	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.845098040014257	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.903089986991944	-1.29003461136252	-1.29003461136252\\
1.41497334797082	0.954242509439325	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.04139268515822	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.07918124604762	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.11394335230684	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.14612803567824	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.17609125905568	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.20411998265592	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.23044892137827	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.25527250510331	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.27875360095283	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.30102999566398	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.32221929473392	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.34242268082221	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.36172783601759	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.38021124171161	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.39794000867204	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.41497334797082	-1.29003461136252	-1.29003461136252\\
1.41497334797082	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.41497334797082	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.41497334797082	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.41497334797082	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.41497334797082	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.41497334797082	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.43136376415899	0	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.301029995663981	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.477121254719662	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.602059991327962	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.698970004336019	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.778151250383644	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.845098040014257	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.903089986991944	-1.30642502755069	-1.30642502755069\\
1.43136376415899	0.954242509439325	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.04139268515822	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.07918124604762	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.11394335230684	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.14612803567824	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.17609125905568	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.20411998265592	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.23044892137827	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.25527250510331	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.27875360095283	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.30102999566398	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.32221929473392	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.34242268082221	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.36172783601759	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.38021124171161	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.39794000867204	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.41497334797082	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.43136376415899	-1.30642502755069	-1.30642502755069\\
1.43136376415899	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.43136376415899	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.43136376415899	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.43136376415899	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.43136376415899	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.44715803134222	0	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.301029995663981	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.477121254719662	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.602059991327962	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.698970004336019	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.778151250383644	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.845098040014257	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.903089986991944	-1.32221929473392	-1.32221929473392\\
1.44715803134222	0.954242509439325	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.04139268515822	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.07918124604762	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.11394335230684	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.14612803567824	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.17609125905568	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.20411998265592	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.23044892137827	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.25527250510331	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.27875360095283	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.30102999566398	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.32221929473392	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.34242268082221	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.36172783601759	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.38021124171161	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.39794000867204	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.41497334797082	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.43136376415899	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.44715803134222	-1.32221929473392	-1.32221929473392\\
1.44715803134222	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.44715803134222	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.44715803134222	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.44715803134222	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.46239799789896	0	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.301029995663981	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.477121254719662	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.602059991327962	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.698970004336019	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.778151250383644	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.845098040014257	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.903089986991944	-1.33745926129066	-1.33745926129066\\
1.46239799789896	0.954242509439325	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.04139268515822	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.07918124604762	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.11394335230684	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.14612803567824	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.17609125905568	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.20411998265592	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.23044892137827	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.25527250510331	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.27875360095283	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.30102999566398	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.32221929473392	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.34242268082221	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.36172783601759	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.38021124171161	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.39794000867204	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.41497334797082	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.43136376415899	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.44715803134222	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.46239799789896	-1.33745926129066	-1.33745926129066\\
1.46239799789896	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.46239799789896	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.46239799789896	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.47712125471966	0	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.301029995663981	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.477121254719662	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.602059991327962	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.698970004336019	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.778151250383644	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.845098040014257	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.903089986991944	-1.35218251811136	-1.35218251811136\\
1.47712125471966	0.954242509439325	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.04139268515822	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.07918124604762	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.11394335230684	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.14612803567824	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.17609125905568	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.20411998265592	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.23044892137827	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.25527250510331	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.27875360095283	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.30102999566398	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.32221929473392	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.34242268082221	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.36172783601759	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.38021124171161	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.39794000867204	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.41497334797082	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.43136376415899	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.44715803134222	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.46239799789896	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.47712125471966	-1.35218251811136	-1.35218251811136\\
1.47712125471966	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.47712125471966	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.49136169383427	0	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.301029995663981	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.477121254719662	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.602059991327962	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.698970004336019	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.778151250383644	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.845098040014257	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.903089986991944	-1.36642295722597	-1.36642295722597\\
1.49136169383427	0.954242509439325	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.04139268515822	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.07918124604762	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.11394335230684	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.14612803567824	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.17609125905568	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.20411998265592	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.23044892137827	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.25527250510331	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.27875360095283	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.30102999566398	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.32221929473392	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.34242268082221	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.36172783601759	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.38021124171161	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.39794000867204	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.41497334797082	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.43136376415899	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.44715803134222	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.46239799789896	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.47712125471966	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.49136169383427	-1.36642295722597	-1.36642295722597\\
1.49136169383427	1.50514997831991	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.301029995663981	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.477121254719662	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.602059991327962	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.698970004336019	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.778151250383644	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.845098040014257	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.903089986991944	-1.38021124171161	-1.38021124171161\\
1.50514997831991	0.954242509439325	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.04139268515822	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.07918124604762	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.11394335230684	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.14612803567824	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.17609125905568	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.20411998265592	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.23044892137827	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.25527250510331	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.27875360095283	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.30102999566398	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.32221929473392	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.34242268082221	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.36172783601759	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.38021124171161	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.39794000867204	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.41497334797082	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.43136376415899	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.44715803134222	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.46239799789896	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.47712125471966	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.49136169383427	-1.38021124171161	-1.38021124171161\\
1.50514997831991	1.50514997831991	-1.38021124171161	-1.38021124171161\\
};
\addlegendentry{Fitted surface}

\end{axis}

\begin{axis}[%
width=1.166\textwidth,
height=0.874\textwidth,
at={(-0.152\textwidth,-0.096\textwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> parts/figures/kImgc2.tex <==
\begin{tikzpicture}
		\pgfplotsset{
		layers/my layer set/.define layer set={
			background,
			main,
			foreground
		}{
		},
		set layers=my layer set,
	}
\begin{axis}[
	view={70}{40},
	xtick = {log10(1),log10(10),log10(20),log10(30)},
	xticklabels={1, 10,20,30},
	ytick = {log10(1),log10(10),log10(20),log10(30)},
	yticklabels={1, 10,20,30},
	ztick = {-1,0},
	zticklabels={0.1,1},
	xlabel={$ a $},
	ylabel={$ b $},
	zlabel={$ \kappa_{ab} $},
	grid,
	grid style={gray!80, line width=1pt}, % Set the line width for the grid lines
	legend style={at={(0.75,0.8)},anchor=south west, opacity = 1}
	]
	\addplot3[%
	surf, fill opacity=0.4, mesh/rows=32,on layer=foreground,
	%	shader = interp,
	]%
	file {parts/figures/kImgcAna2.dat};
	\addlegendentry{Analytic};
	
	\addplot3 [%
	color=black, draw=none, mark=*, mark size=1.2, only marks
%	fill opacity=0.5,	
%	only marks,
%	green,
%	shader = interp,
	]%
	file {parts/figures/kWcrNumData.dat};
	\addlegendentry{Numerical};
	
	
\end{axis}

\end{tikzpicture}%

==> parts/figures/kScUpdated.tex <==
\pgfplotsset{
	/pgfplots/markString/.style={
		legend image code/.code={
			\node[color=mycolor1] (n1) {\pgfuseplotmark{o}};
			\node[color=mycolor2] (n2) [right=0.1cm of n1] {\pgfuseplotmark{triangle}};
			\node[color=mycolor3] (n3) [right=0.1cm of n2] {\pgfuseplotmark{x}};
			\node[color=mycolor4] (n4) [right=0.1cm of n3] {\pgfuseplotmark{star}};
			\node[color=mycolor5] (n5) [right=0.1cm of n4] {\pgfuseplotmark{square}};
		}
	}
}
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.4\textwidth,
		height=0.3\textwidth,
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmode=log,
		xmin=1,
		xmax=3000,
		xminorticks=true,
		xlabel style={font=\color{white!15!black}},
		xlabel={Number of modes, $ M $},
		ymode=log,
		ymin=0.0370831726693123,
		ymax=1.27279220613579,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$ \kappa $},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		xmajorgrids,
		xminorgrids,
		ymajorgrids,
		yminorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.97,0.97)}, anchor=north east},
		]
		\addlegendentry{Numerical}
		\addlegendimage{only marks, mark = x, black}
		\addlegendentry{Fitted}
		\addlegendimage{dashed, color = black}		
		\addlegendentry{Analytic}
		\addlegendimage{only marks, mark = o, color = mycolor4}
		%
		\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
		2	0.888888465772531\\
		6	0.588113913069196\\
		12	0.458092488177059\\
		20	0.363893727264629\\
		30	0.305872437092472\\
		};
		%\addlegendentry{$ R = R_\mathrm{GISMF}, \, \Delta \in [\Delta_\mathrm{GISMF}, \Delta_\mathrm{max}] $}
		
		\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
			42	0.261426973870097\\
			56	0.229381330451871\\
			72	0.202967954829495\\
			90	0.182802605178994\\
			132	0.15184701423026\\
			156	0.139819223179324\\
			182	0.129808825988995\\
			240	0.11334126394512\\
			306	0.100562565408173\\
			380	0.0903670588635396\\
			462	0.0820475933224465\\
			600	0.0720655500469792\\
			756	0.0642771930108595\\
			992	0.0561606925564147\\
			1190	0.0512971351198706\\
			1560	0.0448359046009863\\
			1892	0.0407287432824959\\
		};
		%\addlegendentry{$ R \in [R_\mathrm{GISMF}, R_\mathrm{max}], \, \Delta = \Delta_\mathrm{max} $}
		
		\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
			6	0.588447050578288\\
			12	0.458584039318499\\
			20	0.364580592121543\\
			30	0.30668940449596\\
			42	0.26131696041728\\
			56	0.229268802592107\\
			72	0.202870209776362\\
			90	0.182746748492321\\
			110	0.165612390433492\\
			132	0.151872231871126\\
			156	0.139969344711235\\
		};
		%\addlegendentry{$ R \in [R_\mathrm{GISMF}, R_\mathrm{max}], \, \Delta = \Delta_\mathrm{GISMF} $}
		
		\addplot [color=black, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
			182	0.130034299112644\\
			210	0.121115301760827\\
			240	0.113465007905707\\
			306	0.100640251040715\\
			420	0.0860184834632391\\
			552	0.0751486336317507\\
			702	0.0666849221351469\\
			870	0.0599550034029277\\
			1190	0.0513017459577275\\
			1482	0.045994091665089\\
			1892	0.0407292480433279\\
			2352	0.0365406234532744\\
		};
		%\addlegendentry{$ R = R_\mathrm{max}, \,  \Delta \in [\Delta_\mathrm{GISMF}, \Delta_\mathrm{max}] $}
		
		\addplot [color=black, line width=1.0pt, only marks, mark size=1.4pt, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
			2	0.888888850530078\\
			6	0.655942698308078\\
			12	0.481331028659934\\
			20	0.379854360408496\\
			30	0.312886796120564\\
			42	0.265885026458792\\
			56	0.231496382258664\\
			72	0.204645827355819\\
			90	0.183707482386605\\
			110	0.166383821414743\\
			132	0.15227852214645\\
		};
		%\addlegendentry{$ R = R_\mathrm{max}, \, \Delta \in [\Delta_\mathrm{min}, \Delta_\mathrm{max}] $}
		\addplot [color=black, dashed, line width=1.0pt]
		table[row sep=crcr]{%
			2	1.23743686707646\\
			2352	0.036084391824352\\
		};%\label{p9}
		\node[] at (axis cs: 2, 0.7) {SMF};
		
		\addplot [color=mycolor4, only marks, mark=o, mark options={solid, mycolor4}, forget plot]
		table[row sep=crcr]{%
			2	0.888888888888889\\
			6	0.634920634920635\\
			12	0.478632478632479\\
			20	0.380952380952381\\
			30	0.315412186379928\\
			42	0.268733850129199\\
			56	0.233918128654971\\
			72	0.207001522070015\\
			90	0.185592185592186\\
			110	0.168168168168168\\
			132	0.153717627401838\\
			156	0.141542816702052\\
			182	0.131147540983607\\
			210	0.122169562927857\\
			240	0.114338404794836\\
			272	0.107448107448107\\
			306	0.101339124140427\\
			342	0.0958859734369938\\
			380	0.0909886264216973\\
			420	0.0865663763525996\\
			462	0.0825533957283417\\
			506	0.0788954635108481\\
			552	0.0755475185854932\\
			600	0.0724718062488445\\
			650	0.0696364567332309\\
			702	0.0670143828038565\\
			756	0.0645824159694701\\
			812	0.0623206232062321\\
			870	0.060211761704299\\
			930	0.0582408401957274\\
			992	0.0563947633434038\\
			1056	0.0546620414170083\\
		};
	\end{axis}
\end{tikzpicture}%

==> parts/figures/rates1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.15\textheight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$ \text{Power per mode} \,\, (\unit{\mW}) $},
ymin=2,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$ R \quad (\unit{\bit/\s/\Hz/mode}) $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	0.00999999999999979	5.12349186400715\\
	0.0150233808433189	5.69410074353789\\
	0.0212952541852136	6.18211152134805\\
	0.0284803586843578	6.58140014427556\\
	0.0359381366380465	6.88790976253029\\
	0.0427871275069425	7.10285475500511\\
	0.0509413801481635	7.29595931001428\\
	0.0572236765935026	7.40667380129733\\
	0.0642807311728433	7.49760814105094\\
	0.0722080901838549	7.56332836942991\\
	0.0765311754650133	7.58492122042603\\
	0.0811130830789688	7.59804296415005\\
	0.085969308671908	7.60202154606427\\
	0.0911162756115491	7.59625731645021\\
	0.0965713905296601	7.58025201009952\\
	0.102353102189903	7.55363512203911\\
	0.108480963880075	7.51618493377988\\
	0.114975699539774	7.46784179294392\\
	0.129154966501488	7.33906215148503\\
	0.145082877849594	7.16997115535274\\
	0.183073828029537	6.73034204897536\\
	0.217963532777912	6.33462274507707\\
	0.244843674682222	6.04963082381891\\
	0.275038784093194	5.75294385612195\\
	0.30895767617294	5.44815529402353\\
	0.347059582818106	5.13815391373\\
	0.367837977182863	4.98194392344044\\
	0.389860370254907	4.82526879399873\\
	0.413201240011533	4.66835701278493\\
	0.43793952341305	4.51142027792129\\
	0.464158883361279	4.35465731845049\\
	0.491947991640822	4.19825736127197\\
	0.521400828799968	4.04240324658425\\
	0.552617001985409	3.88727419950227\\
	0.585702081805667	3.73304826663905\\
	0.620767959362476	3.5799044241602\\
	0.657933224657568	3.42802435926468\\
	0.697323567654597	3.27759392114926\\
	0.739072203352578	3.12880423108336\\
	0.783320322308389	2.98185243500578\\
	0.830217568131975	2.83694207679398\\
	0.879922543569108	2.69428306680567\\
	0.93260334688322	2.55409121923359\\
	0.988438140350334	2.41658733402051\\
	1.04761575278967	2.28199580526784\\
	1.11033631816764	2.15054274879368\\
	1.176811952435	2.02245365703443\\
	1.24726747088605	1.89795060969921\\
	1.32194114846603	1.77724909279159\\
	1.40108552559802	1.66055450547001\\
	1.48496826225447	1.5480584617187\\
	1.5738730431619	1.43993501934441\\
	1.66810053720006	1.33633698942174\\
	1.76796941424003	1.2373924919698\\
	1.87381742286038	1.14320192574506\\
	1.98600253258591	1.05383550984673\\
	2.10490414451202	0.969331531898085\\
	2.23092437440898	0.8896954029623\\
	2.36448941264541	0.814899575674852\\
	2.50605096553008	0.744884333188237\\
	2.65608778294669	0.679559407039394\\
	2.81510727744773	0.618806336670009\\
	2.98364724028334	0.562481446172766\\
	3.16227766016838	0.51041928787614\\
};
\addlegendentry{$ M = 2 $}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.00999999999999979	5.12444604463416\\
	0.0150233808433189	5.69736387302384\\
	0.0212952541852136	6.19143111721008\\
	0.0284803586843587	6.60363421778209\\
	0.0359381366380465	6.93221048257674\\
	0.0453487850812859	7.25750759836081\\
	0.0539912313512598	7.49704195768713\\
	0.0642807311728433	7.7296685756542\\
	0.0765311754650142	7.95074561524428\\
	0.085969308671908	8.08826213384458\\
	0.096571390529661	8.21447814861149\\
	0.108480963880075	8.3255523292249\\
	0.114975699539773	8.37397334077544\\
	0.121859273847109	8.4167822862368\\
	0.129154966501488	8.45327765113376\\
	0.136887450953708	8.4827330002999\\
	0.145082877849594	8.50441538094703\\
	0.153768963469401	8.51760828153719\\
	0.162975083462065	8.52163832956393\\
	0.172732372191298	8.51590421092777\\
	0.183073828029537	8.49990563357469\\
	0.194034424955792	8.47326969656478\\
	0.205651230834865	8.43577191827534\\
	0.217963532777912	8.38734952370213\\
	0.231012970008315	8.32810538677661\\
	0.244843674682222	8.25830214306819\\
	0.275038784093194	8.08877050973443\\
	0.308957676172939	7.88331976197692\\
	0.389860370254906	7.38740901671899\\
	0.43793952341305	7.10825851267826\\
	0.464158883361279	6.96307381471119\\
	0.491947991640822	6.81484840271817\\
	0.521400828799969	6.66404047911672\\
	0.552617001985409	6.51105833148032\\
	0.585702081805668	6.35626408329865\\
	0.620767959362476	6.19997807037953\\
	0.657933224657569	6.04248349729789\\
	0.697323567654598	5.8840311252996\\
	0.739072203352578	5.72484382321183\\
	0.783320322308388	5.56512087578556\\
	0.830217568131975	5.40504199100644\\
	0.879922543569107	5.24477098162843\\
	0.932603346883219	5.08445911908629\\
	0.988438140350333	4.92424817243565\\
	1.04761575278967	4.76427315311911\\
	1.11033631816764	4.60466478983371\\
	1.176811952435	4.44555175787523\\
	1.24726747088605	4.28706268502704\\
	1.32194114846603	4.12932795205077\\
	1.40108552559802	3.97248130063209\\
	1.48496826225447	3.81666125560389\\
	1.5738730431619	3.6620123616953\\
	1.66810053720006	3.50868622818069\\
	1.76796941424003	3.35684236787612\\
	1.87381742286039	3.20664881023602\\
	1.98600253258591	3.05828246219364\\
	2.10490414451202	2.91192918530697\\
	2.23092437440898	2.76778355425792\\
	2.36448941264541	2.62604826043645\\
	2.50605096553008	2.48693312591699\\
	2.65608778294669	2.35065369829964\\
	2.81510727744773	2.2174294062599\\
	2.98364724028334	2.08748126964902\\
	3.16227766016838	1.96102917669676\\
};
\addlegendentry{$ M = 10 $}

\addplot [color=mycolor3]
table[row sep=crcr]{%
	0.00999999999999979	5.12457968327153\\
	0.0150233808433189	5.69782132390418\\
	0.0212952541852136	6.19274081242061\\
	0.0284803586843587	6.60677509160812\\
	0.0359381366380465	6.93852443469115\\
	0.0453487850812859	7.2701740940191\\
	0.0539912313512598	7.5183459167959\\
	0.0642807311728433	7.76538764554417\\
	0.0765311754650142	8.01033153434731\\
	0.0911162756115491	8.25159690662071\\
	0.102353102189904	8.40917894121889\\
	0.114975699539773	8.56288321108252\\
	0.129154966501488	8.71116804451621\\
	0.145082877849594	8.85195209897595\\
	0.162975083462065	8.98247776927027\\
	0.172732372191298	9.04281561610338\\
	0.183073828029537	9.09918724715965\\
	0.194034424955792	9.15101201022428\\
	0.205651230834865	9.19765759477893\\
	0.217963532777912	9.23844653929673\\
	0.231012970008315	9.27266686844446\\
	0.244843674682222	9.2995873466905\\
	0.259502421139974	9.31847747831736\\
	0.275038784093194	9.32863185945982\\
	0.291505306282518	9.32939783050297\\
	0.308957676172939	9.32020467443943\\
	0.327454916287772	9.300591995775\\
	0.347059582818106	9.27023455789786\\
	0.367837977182864	9.22896089719534\\
	0.389860370254906	9.17676353832333\\
	0.413201240011533	9.11379956123108\\
	0.43793952341305	9.04038145260411\\
	0.464158883361279	8.9569593705866\\
	0.521400828799969	8.76244305896903\\
	0.697323567654598	8.14748653328631\\
	0.739072203352578	8.00811186266187\\
	0.783320322308388	7.86476768064523\\
	0.830217568131975	7.71799410765255\\
	0.879922543569107	7.56827706131123\\
	0.932603346883219	7.41604982924146\\
	0.988438140350333	7.2616960785643\\
	1.04761575278967	7.10555377057361\\
	1.11033631816764	6.94791956317918\\
	1.176811952435	6.78905339016994\\
	1.24726747088605	6.62918299799856\\
	1.32194114846603	6.46850829520694\\
	1.40108552559802	6.30720542719634\\
	1.48496826225447	6.14543053171252\\
	1.5738730431619	5.98332316068015\\
	1.66810053720006	5.82100937445296\\
	1.76796941424003	5.65860452746994\\
	1.87381742286039	5.49621577167659\\
	1.98600253258591	5.33394430744312\\
	2.10490414451202	5.1718874122782\\
	2.23092437440898	5.01014027627637\\
	2.36448941264541	4.84879767057071\\
	2.50605096553008	4.6879554715165\\
	2.65608778294669	4.5277120591779\\
	2.81510727744773	4.36816960409894\\
	2.98364724028334	4.20943525140306\\
	3.16227766016838	4.05162220603343\\
};
\addlegendentry{$ M = 50 $}

\addplot [color=mycolor4]
table[row sep=crcr]{%
	0.00999999999999979	5.12459504658899\\
	0.0150233808433189	5.69787391999552\\
	0.0212952541852136	6.19289144723833\\
	0.0284803586843587	6.60713659959076\\
	0.0359381366380465	6.93925206061108\\
	0.0453487850812859	7.27163742195625\\
	0.0539912313512598	7.52081542913102\\
	0.0642807311728433	7.76955153634014\\
	0.0765311754650142	8.01734296595174\\
	0.0911162756115491	8.26337815146173\\
	0.102353102189904	8.42580021748182\\
	0.114975699539773	8.58628369644013\\
	0.129154966501488	8.74401691371478\\
	0.145082877849594	8.8978792520426\\
	0.162975083462065	9.0463371044426\\
	0.183073828029537	9.18731897708134\\
	0.194034424955792	9.25417831197383\\
	0.205651230834865	9.31807893223925\\
	0.217963532777912	9.3785516385642\\
	0.231012970008315	9.4350721688675\\
	0.244843674682222	9.48706148181203\\
	0.259502421139974	9.53388872253955\\
	0.275038784093194	9.57487761506405\\
	0.291505306282518	9.60931696606491\\
	0.308957676172939	9.63647577462776\\
	0.327454916287772	9.65562309107568\\
	0.347059582818106	9.66605224841333\\
	0.367837977182864	9.66710843559942\\
	0.389860370254906	9.65821787870545\\
	0.413201240011533	9.638916279929\\
	0.43793952341305	9.60887379783148\\
	0.464158883361279	9.56791387915333\\
	0.491947991640822	9.51602374476878\\
	0.521400828799969	9.45335524780624\\
	0.552617001985409	9.38021599963846\\
	0.585702081805668	9.29705185896557\\
	0.620767959362476	9.20442285343046\\
	0.697323567654598	8.99341198308338\\
	0.830217568131975	8.62335170257337\\
	0.879922543569107	8.48859217617914\\
	0.932603346883219	8.34923777877775\\
	0.988438140350333	8.20588240125257\\
	1.04761575278967	8.05906610539718\\
	1.11033631816764	7.90927452597944\\
	1.176811952435	7.75694036762673\\
	1.24726747088605	7.60244635360393\\
	1.32194114846603	7.44612909130497\\
	1.40108552559802	7.28828343350848\\
	1.48496826225447	7.12916702125912\\
	1.5738730431619	6.96900478640055\\
	1.66810053720006	6.80799326675165\\
	1.76796941424003	6.64630464502411\\
	1.87381742286039	6.48409046571636\\
	1.98600253258591	6.32148501489837\\
	2.10490414451202	6.15860836860322\\
	2.23092437440898	5.99556912880509\\
	2.36448941264541	5.83246687366198\\
	2.50605096553008	5.66939435241305\\
	2.65608778294669	5.50643945625601\\
	2.81510727744773	5.34368699558425\\
	2.98364724028334	5.18122031177555\\
	3.16227766016838	5.0191227487317\\
};
\addlegendentry{$ M = 100 $}

\addplot [color=mycolor5]
table[row sep=crcr]{%
	0.00999999999999979	5.12460261644262\\
	0.0150233808433189	5.6978998357928\\
	0.0212952541852136	6.19296567373639\\
	0.0284803586843587	6.60731475525125\\
	0.0359381366380465	6.93961071254307\\
	0.0453487850812859	7.27235898394034\\
	0.0539912313512598	7.52203377675513\\
	0.0642807311728433	7.77160763095041\\
	0.0765311754650142	8.02081029688888\\
	0.0911162756115491	8.26921879401403\\
	0.102353102189904	8.43406120680976\\
	0.114975699539773	8.59795538810376\\
	0.129154966501488	8.76048274939514\\
	0.145082877849594	8.92106002147335\\
	0.162975083462065	9.07887688182489\\
	0.183073828029537	9.23281397494518\\
	0.205651230834865	9.38133888982296\\
	0.217963532777912	9.45294954217466\\
	0.231012970008315	9.52238127956041\\
	0.244843674682222	9.58926876379832\\
	0.259502421139974	9.65319630303762\\
	0.275038784093194	9.71369482126555\\
	0.291505306282518	9.77024016898658\\
	0.308957676172939	9.82225340198349\\
	0.327454916287772	9.86910374086009\\
	0.347059582818106	9.91011495580099\\
	0.367837977182864	9.94457586148613\\
	0.389860370254906	9.97175541716596\\
	0.413201240011533	9.99092257579827\\
	0.43793952341305	10.0013705068085\\
	0.464158883361279	10.0024441629057\\
	0.491947991640822	9.99356945820401\\
	0.521400828799969	9.97428170851139\\
	0.552617001985409	9.94425061745968\\
	0.585702081805668	9.90329911833777\\
	0.620767959362476	9.85141387286751\\
	0.657933224657569	9.78874614298013\\
	0.697323567654598	9.71560292905641\\
	0.739072203352578	9.6324294677981\\
	0.783320322308388	9.53978515769576\\
	0.879922543569107	9.32872315789875\\
	1.04761575278967	8.95852455260491\\
	1.11033631816764	8.82369936774998\\
	1.176811952435	8.68426800084321\\
	1.24726747088605	8.54082325024765\\
	1.32194114846603	8.39390394200332\\
	1.40108552559802	8.24399431047199\\
	1.48496826225447	8.09152547312233\\
	1.5738730431619	7.93687835617182\\
	1.66810053720006	7.78038753551376\\
	1.76796941424003	7.62234557158412\\
	1.87381742286039	7.46300752365075\\
	1.98600253258591	7.30259542120334\\
	2.10490414451202	7.14130254512534\\
	2.23092437440898	6.9792974294803\\
	2.36448941264541	6.81672753793229\\
	2.50605096553008	6.6537225995601\\
	2.65608778294669	6.49039760970042\\
	2.81510727744773	6.3268555148111\\
	2.98364724028334	6.16318960816237\\
	3.16227766016838	5.99948566702544\\
};
\addlegendentry{$ M = 200 $}

\addplot [color=mycolor6]
table[row sep=crcr]{%
	0.00999999999999979	5.12460712257645\\
	0.0150233808433189	5.69791526294344\\
	0.0212952541852136	6.19300986047696\\
	0.0284803586843587	6.60742081680136\\
	0.0359381366380465	6.93982425065185\\
	0.0453487850812859	7.27278868246665\\
	0.0539912313512598	7.52275951786438\\
	0.0642807311728433	7.77283296991706\\
	0.0765311754650142	8.02287829260132\\
	0.0911162756115491	8.2727068926111\\
	0.102353102189904	8.4390014193803\\
	0.114975699539773	8.60494854296038\\
	0.129154966501488	8.77037478332175\\
	0.145082877849594	8.93503855880844\\
	0.162975083462065	9.09860252114373\\
	0.183073828029537	9.26059548058727\\
	0.205651230834865	9.42036063573657\\
	0.231012970008315	9.57698643865431\\
	0.244843674682222	9.65374591188541\\
	0.259502421139974	9.72921672840558\\
	0.275038784093194	9.80316961711377\\
	0.291505306282518	9.87533864808864\\
	0.308957676172939	9.94541683989138\\
	0.327454916287772	10.0130518249561\\
	0.347059582818106	10.0778418460065\\
	0.367837977182864	10.1393324572672\\
	0.389860370254906	10.1970144163728\\
	0.413201240011533	10.2503233656091\\
	0.43793952341305	10.2986419960043\\
	0.464158883361279	10.3413054374818\\
	0.491947991640822	10.3776105872541\\
	0.521400828799969	10.4068299374262\\
	0.552617001985409	10.4282301570379\\
	0.585702081805668	10.4410952083877\\
	0.620767959362476	10.4447531534845\\
	0.657933224657569	10.4386051049776\\
	0.697323567654598	10.4221541206458\\
	0.739072203352578	10.3950313903547\\
	0.783320322308388	10.3570169736911\\
	0.830217568131975	10.3080527115723\\
	0.879922543569107	10.2482457471945\\
	0.932603346883219	10.1778622198662\\
	0.988438140350333	10.0973119144587\\
	1.04761575278967	10.0071257061304\\
	1.11033631816764	9.90792833126002\\
	1.24726747088605	9.6852941158621\\
	1.40108552559802	9.43520844969096\\
	1.48496826225447	9.30165845260369\\
	1.5738730431619	9.16332387117033\\
	1.66810053720006	9.02081041526313\\
	1.76796941424003	8.87467029434467\\
	1.87381742286039	8.72540089627381\\
	1.98600253258591	8.5734457467648\\
	2.10490414451202	8.41919708080557\\
	2.23092437440898	8.2629994598507\\
	2.36448941264541	8.10515398275554\\
	2.50605096553008	7.94592274817771\\
	2.65608778294669	7.7855333227065\\
	2.81510727744773	7.6241830486629\\
	2.98364724028334	7.46204308805626\\
	3.16227766016838	7.29926214616879\\
};
\addlegendentry{$ M = 500 $}

\addplot [color=mycolor7]
table[row sep=crcr]{%
	0.00999999999999979	5.12460861865794\\
	0.0150233808433189	5.69792038493835\\
	0.0212952541852136	6.19302453119193\\
	0.0284803586843587	6.60745603197895\\
	0.0359381366380465	6.93989515438733\\
	0.0453487850812859	7.27293137503285\\
	0.0539912313512598	7.52300055227157\\
	0.0642807311728433	7.77324002616182\\
	0.0765311754650142	8.02356554740503\\
	0.0911162756115491	8.2738668531086\\
	0.102353102189904	8.44064538520338\\
	0.114975699539773	8.60727788972288\\
	0.129154966501488	8.77367415468902\\
	0.145082877849594	8.93970979739251\\
	0.162975083462065	9.10521193082165\\
	0.183073828029537	9.26993916591239\\
	0.205651230834865	9.43355386007805\\
	0.231012970008315	9.5955839208777\\
	0.259502421139974	9.75537087333732\\
	0.275038784093194	9.83414979720244\\
	0.291505306282518	9.91200051998257\\
	0.308957676172939	9.98875402934413\\
	0.327454916287772	10.0642128365564\\
	0.347059582818106	10.1381469589075\\
	0.367837977182864	10.2102896528399\\
	0.389860370254906	10.280333020151\\
	0.413201240011533	10.3479236772716\\
	0.43793952341305	10.4126587626114\\
	0.464158883361279	10.4740826581128\\
	0.491947991640822	10.5316849134378\\
	0.521400828799969	10.5848999737836\\
	0.552617001985409	10.6331094065378\\
	0.585702081805668	10.6756473703025\\
	0.620767959362476	10.7118100365702\\
	0.657933224657569	10.7408695200415\\
	0.697323567654598	10.7620925641616\\
	0.739072203352578	10.7747637494026\\
	0.783320322308388	10.7782123651443\\
	0.830217568131975	10.7718413840219\\
	0.879922543569107	10.7551563250666\\
	0.932603346883219	10.7277913481641\\
	0.988438140350333	10.6895298409633\\
	1.04761575278967	10.6403171348433\\
	1.11033631816764	10.5802638074111\\
	1.176811952435	10.5096391618538\\
	1.24726747088605	10.4288556917612\\
	1.32194114846603	10.3384463907736\\
	1.40108552559802	10.2390374480996\\
	1.5738730431619	10.0160171095357\\
	1.76796941424003	9.76559271294828\\
	1.87381742286039	9.63188858322421\\
	1.98600253258591	9.49340797519385\\
	2.10490414451202	9.35075478094172\\
	2.23092437440898	9.20447924921306\\
	2.36448941264541	9.05507671222392\\
	2.50605096553008	8.90298857632567\\
	2.65608778294669	8.74860490967699\\
	2.81510727744773	8.59226806306366\\
	2.98364724028334	8.43427687419263\\
	3.16227766016838	8.27489111531608\\
};
\addlegendentry{$ M = 1000 $}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
0.0855590290851183	7.60205444573611\\
0.162239036024616	8.5216678704638\\
0.284496017688138	9.33025845925411\\
0.359621616483608	9.66785020914796\\
0.453845002652551	10.0031793336961\\
0.616576555396341	10.4448210074645\\
0.77709638203898	10.7783080038508\\
};
\addlegendentry{Maxima}

\end{axis}
\end{tikzpicture}%

==> parts/figures/rates2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.85\textwidth,
height=0.15\textheight,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$ \text{Power per mode} \,\, (\unit{\mW}) $},
%ymin=4.5,
%ymax=9,
ymin=2,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$ R \quad (\unit{\bit/\s/\Hz/mode}) $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	0.00999999999999979	5.12349186400715\\
	0.0126185688306606	5.44929186251254\\
	0.0159228279334114	5.77568433583131\\
	0.0189573565240639	6.01998975439916\\
	0.0225701971963392	6.26280124547374\\
	0.0268715630702525	6.5025563348235\\
	0.0301854726004995	6.65951488972446\\
	0.0339080668189409	6.81295306282726\\
	0.0380897463695407	6.96139626387501\\
	0.0427871275069425	7.10285475500511\\
	0.0480638086306442	7.23468785625913\\
	0.0509413801481635	7.29595931001428\\
	0.0539912313512589	7.35347545625724\\
	0.0572236765935026	7.40667380129733\\
	0.0606496477469456	7.4549390015086\\
	0.0642807311728433	7.49760814105094\\
	0.0681292069057964	7.53397992677775\\
	0.0722080901838549	7.56332836942991\\
	0.0765311754650133	7.58492122042603\\
	0.0811130830789688	7.59804296415005\\
	0.085969308671908	7.60202154606427\\
	0.0911162756115491	7.59625731645021\\
	0.0965713905296601	7.58025201009952\\
	0.102353102189903	7.55363512203911\\
	0.108480963880075	7.51618493377988\\
	0.114975699539774	7.46784179294392\\
	0.121859273847109	7.40871204689787\\
	0.129154966501488	7.33906215148503\\
	0.136887450953708	7.25930369638025\\
	0.145082877849594	7.16997115535274\\
	0.162975083462064	6.96517207330745\\
	0.194034424955792	6.6035220725218\\
	0.205651230834865	6.47139105051172\\
	0.217963532777912	6.33462274507707\\
	0.231012970008316	6.19384406269814\\
	0.244843674682222	6.04963082381891\\
	0.259502421139974	5.90250659608535\\
	0.275038784093194	5.75294385612195\\
	0.291505306282517	5.60136680876789\\
	0.30895767617294	5.44815529402353\\
	0.327454916287773	5.29364932551675\\
	0.347059582818106	5.13815391373\\
	0.367837977182863	4.98194392344044\\
	0.389860370254907	4.82526879399873\\
	0.413201240011533	4.66835701278493\\
	0.43793952341305	4.51142027792129\\
	0.464158883361279	4.35465731845049\\
	0.491947991640822	4.19825736127197\\
	0.521400828799968	4.04240324658425\\
	0.552617001985409	3.88727419950227\\
	0.585702081805667	3.73304826663905\\
	0.620767959362476	3.5799044241602\\
	0.657933224657568	3.42802435926468\\
	0.697323567654597	3.27759392114926\\
	0.739072203352578	3.12880423108336\\
	0.783320322308389	2.98185243500578\\
	0.830217568131975	2.83694207679398\\
	0.879922543569108	2.69428306680567\\
	0.93260334688322	2.55409121923359\\
	0.988438140350334	2.41658733402051\\
	1.04761575278967	2.28199580526784\\
};
\addlegendentry{$ M =2 $}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.00999999999999979	5.12378997086695\\
	0.0126185688306606	5.44989398546916\\
	0.0159228279334114	5.77689818181069\\
	0.0189573565240639	6.02204026903185\\
	0.0225701971963392	6.26625897201114\\
	0.0268715630702525	6.50837191094414\\
	0.0301854726004995	6.66772246581292\\
	0.0339080668189409	6.82450884879391\\
	0.0380897463695407	6.97761308935322\\
	0.0427871275069425	7.12551124310906\\
	0.0480638086306442	7.26614927169644\\
	0.0509413801481635	7.33292528878962\\
	0.0539912313512589	7.39680668892112\\
	0.0572236765935026	7.45732852089977\\
	0.0606496477469456	7.51397100678168\\
	0.0642807311728433	7.56615964093483\\
	0.0681292069057964	7.6132679105097\\
	0.0722080901838549	7.65462338222405\\
	0.0765311754650133	7.68951784995537\\
	0.0811130830789688	7.71722205988718\\
	0.085969308671908	7.73700519291515\\
	0.0911162756115491	7.74815877801424\\
	0.0965713905296601	7.7500240648201\\
	0.102353102189903	7.74202118003266\\
	0.108480963880075	7.72367776267838\\
	0.114975699539774	7.69465437943647\\
	0.121859273847109	7.65476401087342\\
	0.129154966501488	7.6039833522496\\
	0.136887450953708	7.54245455701879\\
	0.145082877849594	7.47047721533137\\
	0.153768963469401	7.38849156758991\\
	0.162975083462064	7.29705495470783\\
	0.183073828029537	7.0884760843472\\
	0.217963532777912	6.72228711579837\\
	0.231012970008316	6.58892601487123\\
	0.244843674682222	6.45105152373231\\
	0.259502421139974	6.30927726663885\\
	0.275038784093194	6.16416503378301\\
	0.291505306282517	6.01622416944137\\
	0.30895767617294	5.8659131309477\\
	0.327454916287773	5.713642567897\\
	0.347059582818106	5.55977937698038\\
	0.367837977182863	5.40465130174534\\
	0.389860370254907	5.24855175379657\\
	0.413201240011533	5.09174462475387\\
	0.43793952341305	4.93446893375697\\
	0.464158883361279	4.77694321356917\\
	0.491947991640822	4.61936958114161\\
	0.521400828799968	4.46193746830546\\
	0.552617001985409	4.30482700761291\\
	0.585702081805667	4.14821207959161\\
	0.620767959362476	3.99226303280663\\
	0.657933224657568	3.8371490887664\\
	0.697323567654597	3.6830404411557\\
	0.739072203352578	3.53011005415352\\
	0.783320322308389	3.37853515852463\\
	0.830217568131975	3.22849843746789\\
	0.879922543569108	3.08018888751022\\
	0.93260334688322	2.93380233369533\\
	0.988438140350334	2.7895415736032\\
	1.04761575278967	2.64761612206496\\
};
\addlegendentry{$ M =10 $}

\addplot [color=mycolor3]
table[row sep=crcr]{%
	0.00999999999999979	5.12384958664099\\
	0.0126185688306606	5.450014414511\\
	0.0159228279334114	5.77714102347056\\
	0.0189573565240639	6.02245064043246\\
	0.0225701971963392	6.26695138316513\\
	0.0268715630702525	6.50953764475336\\
	0.0301854726004995	6.66936934011194\\
	0.0339080668189409	6.82683083116191\\
	0.0380897463695407	6.98087806279269\\
	0.0427871275069425	7.1300851482468\\
	0.0480638086306442	7.27252439816537\\
	0.0509413801481635	7.34043328800988\\
	0.0539912313512589	7.4056312675473\\
	0.0572236765935026	7.46767665182581\\
	0.0606496477469456	7.52607351309818\\
	0.0642807311728433	7.58027086887497\\
	0.0681292069057964	7.62966417683833\\
	0.0722080901838549	7.67359987377287\\
	0.0765311754650133	7.71138368817168\\
	0.0811130830789688	7.74229333818156\\
	0.085969308671908	7.76559596132678\\
	0.0911162756115491	7.78057018861442\\
	0.0965713905296601	7.78653218375696\\
	0.102353102189903	7.78286427630638\\
	0.108480963880075	7.7690441369715\\
	0.114975699539774	7.7446719273858\\
	0.121859273847109	7.7094926652767\\
	0.129154966501488	7.66341129502576\\
	0.136887450953708	7.60649866318049\\
	0.145082877849594	7.53898766700448\\
	0.153768963469401	7.46126006475845\\
	0.162975083462064	7.37382555539694\\
	0.183073828029537	7.17235424629669\\
	0.217963532777912	6.81441143028543\\
	0.231012970008316	6.68317500801872\\
	0.244843674682222	6.54714007246461\\
	0.259502421139974	6.40694130989424\\
	0.275038784093194	6.2631626357569\\
	0.291505306282517	6.11633541551289\\
	0.30895767617294	5.96693916357663\\
	0.327454916287773	5.815404031866\\
	0.347059582818106	5.66211449542032\\
	0.367837977182863	5.50741375530755\\
	0.389860370254907	5.35160849048623\\
	0.413201240011533	5.19497368996199\\
	0.43793952341305	5.03775737972298\\
	0.464158883361279	4.88018512455812\\
	0.491947991640822	4.72246423414687\\
	0.521400828799968	4.56478763800105\\
	0.552617001985409	4.40733741749677\\
	0.585702081805667	4.25028799781423\\
	0.620767959362476	4.09380901025747\\
	0.657933224657568	3.93806783793331\\
	0.697323567654597	3.78323185655335\\
	0.739072203352578	3.62947037830413\\
	0.783320322308389	3.47695630120052\\
	0.830217568131975	3.32586745982804\\
	0.879922543569108	3.17638766653891\\
	0.93260334688322	3.02870742561053\\
	0.988438140350334	2.88302429723526\\
	1.04761575278967	2.73954288416248\\
};
\addlegendentry{$ M =50 $}

\addplot [color=mycolor4]
table[row sep=crcr]{%
	0.00999999999999979	5.12385702306125\\
	0.0126185688306606	5.45002943709438\\
	0.0159228279334114	5.77717131755847\\
	0.0189573565240639	6.02250183699259\\
	0.0225701971963392	6.26703777573959\\
	0.0268715630702525	6.50968312137015\\
	0.0301854726004995	6.66957489929353\\
	0.0339080668189409	6.82712073311009\\
	0.0380897463695407	6.98128584984352\\
	0.0427871275069425	7.13065671242873\\
	0.0480638086306442	7.27332161200573\\
	0.0539912313512589	7.40673585209058\\
	0.0572236765935026	7.46897271892378\\
	0.0606496477469456	7.5275903573314\\
	0.0642807311728433	7.58204087245499\\
	0.0681292069057964	7.6317226507393\\
	0.0722080901838549	7.67598470740145\\
	0.0765311754650133	7.7141347683753\\
	0.0811130830789688	7.74545170865398\\
	0.085969308671908	7.76920271280865\\
	0.0911162756115491	7.78466509922174\\
	0.0965713905296601	7.79115216556723\\
	0.102353102189903	7.78804172429065\\
	0.108480963880075	7.77480531188043\\
	0.114975699539774	7.75103552604099\\
	0.121859273847109	7.71646873152049\\
	0.129154966501488	7.67100059795465\\
	0.136887450953708	7.61469261825682\\
	0.145082877849594	7.54776880909931\\
	0.153768963469401	7.47060301372221\\
	0.162975083462064	7.38369835857716\\
	0.183073828029537	7.18317253394635\\
	0.217963532777912	6.82633450859499\\
	0.231012970008316	6.69538435527331\\
	0.244843674682222	6.55959795557304\\
	0.259502421139974	6.41961268038292\\
	0.275038784093194	6.27601531171026\\
	0.291505306282517	6.12934010131294\\
	0.30895767617294	5.98006934830616\\
	0.327454916287773	5.82863580284234\\
	0.347059582818106	5.67542629726749\\
	0.367837977182863	5.52078611853317\\
	0.389860370254907	5.36502374750733\\
	0.413201240011533	5.20841569134031\\
	0.43793952341305	5.05121121917745\\
	0.464158883361279	4.89363687810685\\
	0.491947991640822	4.7359007163902\\
	0.521400828799968	4.57819617695307\\
	0.552617001985409	4.42070564836131\\
	0.585702081805667	4.26360367555329\\
	0.620767959362476	4.10705984060418\\
	0.657933224657568	3.95124132656745\\
	0.697323567654597	3.79631517641382\\
	0.739072203352578	3.64245025540074\\
	0.783320322308389	3.48981891975838\\
	0.830217568131975	3.33859838810823\\
	0.879922543569108	3.18897180518475\\
	0.93260334688322	3.0411289808247\\
	0.988438140350334	2.89526678144748\\
	1.04761575278967	2.75158914704499\\
};
\addlegendentry{$ M =100 $}

\addplot [color=mycolor5]
table[row sep=crcr]{%
	0.00999999999999979	5.12386071506163\\
	0.0126185688306606	5.45003689546917\\
	0.0159228279334114	5.77718635801422\\
	0.0189573565240639	6.02252725542197\\
	0.0225701971963392	6.26708066933246\\
	0.0268715630702525	6.50975535222021\\
	0.0301854726004995	6.66967696506884\\
	0.0339080668189409	6.82726468376136\\
	0.0380897463695407	6.98148834880142\\
	0.0427871275069425	7.1309405642264\\
	0.0480638086306442	7.27371757335896\\
	0.0539912313512589	7.40728456705569\\
	0.0572236765935026	7.46961661954561\\
	0.0606496477469456	7.52834402955528\\
	0.0642807311728433	7.58292044808944\\
	0.0681292069057964	7.63274573158444\\
	0.0722080901838549	7.67717019450133\\
	0.0765311754650133	7.71550257665884\\
	0.0811130830789688	7.74702235218541\\
	0.085969308671908	7.77099675533702\\
	0.0911162756115491	7.78670247899644\\
	0.0965713905296601	7.79345142166074\\
	0.102353102189903	7.79061917165669\\
	0.108480963880075	7.77767423032622\\
	0.114975699539774	7.75420543959989\\
	0.121859273847109	7.71994485514195\\
	0.129154966501488	7.67478351567359\\
	0.136887450953708	7.61877823192932\\
	0.145082877849594	7.5521485637107\\
	0.153768963469401	7.47526437092537\\
	0.162975083462064	7.38862546163668\\
	0.183073828029537	7.18857423534114\\
	0.231012970008316	6.70148533038656\\
	0.244843674682222	6.5658240243622\\
	0.259502421139974	6.42594625623138\\
	0.275038784093194	6.28244023989331\\
	0.291505306282517	6.13584167189597\\
	0.30895767617294	5.98663424753045\\
	0.327454916287773	5.83525202135235\\
	0.347059582818106	5.68208301052357\\
	0.367837977182863	5.52747355152996\\
	0.389860370254907	5.371733032892\\
	0.413201240011533	5.2151387274117\\
	0.43793952341305	5.05794053212904\\
	0.464158883361279	4.90036549124783\\
	0.491947991640822	4.74262202789122\\
	0.521400828799968	4.58490384684616\\
	0.552617001985409	4.42739349500623\\
	0.585702081805667	4.27026558149961\\
	0.620767959362476	4.11368966767321\\
	0.657933224657568	3.95783284000644\\
	0.697323567654597	3.80286197809881\\
	0.739072203352578	3.64894572625628\\
	0.783320322308389	3.49625617179632\\
	0.830217568131975	3.34497022674251\\
	0.879922543569108	3.19527070273336\\
	0.93260334688322	3.04734706233981\\
	0.988438140350334	2.90139582419646\\
	1.04761575278967	2.7576205950692\\
};
\addlegendentry{$ M =200 $}

\addplot [color=mycolor6]
table[row sep=crcr]{%
	0.00999999999999979	5.12386284634661\\
	0.0126185688306606	5.45004120098229\\
	0.0159228279334114	5.77719504048959\\
	0.0189573565240639	6.02254192892463\\
	0.0225701971963392	6.26710543110539\\
	0.0268715630702525	6.50979705059369\\
	0.0301854726004995	6.66973588791428\\
	0.0339080668189409	6.82734778878493\\
	0.0380897463695407	6.98160525848789\\
	0.0427871275069425	7.13110444909957\\
	0.0480638086306442	7.27394620003058\\
	0.0539912313512589	7.40760141981385\\
	0.0572236765935026	7.46998845630879\\
	0.0606496477469456	7.52877928305723\\
	0.0642807311728433	7.58342844736869\\
	0.0681292069057964	7.63333665910074\\
	0.0722080901838549	7.67785498853994\\
	0.0765311754650133	7.71629276754796\\
	0.0811130830789688	7.74792982367101\\
	0.085969308671908	7.77203342788477\\
	0.0911162756115491	7.78787992000464\\
	0.0965713905296601	7.79478039811792\\
	0.102353102189903	7.79210917235897\\
	0.108480963880075	7.77933299522689\\
	0.114975699539774	7.75603854053139\\
	0.121859273847109	7.72195537256066\\
	0.129154966501488	7.67697184885829\\
	0.136887450953708	7.62114206567151\\
	0.145082877849594	7.55468299542797\\
	0.153768963469401	7.47796218219335\\
	0.162975083462064	7.39147750151388\\
	0.183073828029537	7.19170183477838\\
	0.231012970008316	6.70501925018276\\
	0.244843674682222	6.56943067917033\\
	0.259502421139974	6.42961543691784\\
	0.275038784093194	6.28616256653896\\
	0.291505306282517	6.13960860220313\\
	0.30895767617294	5.99043804932923\\
	0.327454916287773	5.83908571987775\\
	0.347059582818106	5.68594031939637\\
	0.367837977182863	5.53134879450639\\
	0.389860370254907	5.3756210616888\\
	0.413201240011533	5.21903483939299\\
	0.43793952341305	5.06184039040727\\
	0.464158883361279	4.90426504880111\\
	0.491947991640822	4.74651745660577\\
	0.521400828799968	4.58879147191451\\
	0.552617001985409	4.43126973480871\\
	0.585702081805667	4.2741268929298\\
	0.620767959362476	4.11753249680502\\
	0.657933224657568	3.96165357801521\\
	0.697323567654597	3.8066569224196\\
	0.739072203352578	3.65271104707284\\
	0.783320322308389	3.49998788408932\\
	0.830217568131975	3.34866416827331\\
	0.879922543569108	3.19892251848689\\
	0.93260334688322	3.05095219608426\\
	0.988438140350334	2.90494951792391\\
	1.04761575278967	2.76111789714321\\
};
\addlegendentry{$ M =500 $}

\addplot [color=mycolor7]
table[row sep=crcr]{%
	0.00999999999999979	5.12386341690888\\
	0.0126185688306606	5.45004235360419\\
	0.0159228279334114	5.77719736486551\\
	0.0189573565240639	6.02254585716245\\
	0.0225701971963392	6.26711206010015\\
	0.0268715630702525	6.50980821378425\\
	0.0301854726004995	6.66975166243845\\
	0.0339080668189409	6.82737003747809\\
	0.0380897463695407	6.98163655776088\\
	0.0427871275069425	7.13114832556965\\
	0.0480638086306442	7.2740074114115\\
	0.0539912313512589	7.40768625573113\\
	0.0572236765935026	7.47008801637457\\
	0.0606496477469456	7.52889582636073\\
	0.0642807311728433	7.58356447343545\\
	0.0681292069057964	7.63349489652642\\
	0.0722080901838549	7.67803836898457\\
	0.0765311754650133	7.71650438200842\\
	0.0811130830789688	7.7481728586993\\
	0.085969308671908	7.77231108086659\\
	0.0911162756115491	7.78819529480866\\
	0.0965713905296601	7.79513638525013\\
	0.102353102189903	7.79250832086237\\
	0.108480963880075	7.77977738637815\\
	0.114975699539774	7.75652967518836\\
	0.121859273847109	7.72249408414474\\
	0.129154966501488	7.67755825204102\\
	0.136887450953708	7.62177554699196\\
	0.145082877849594	7.55536224695151\\
	0.153768963469401	7.47868527397202\\
	0.162975083462064	7.39224198413694\\
	0.183073828029537	7.19254028536977\\
	0.231012970008316	6.70596680747276\\
	0.244843674682222	6.57039777354377\\
	0.259502421139974	6.43059932819649\\
	0.275038784093194	6.28716073685746\\
	0.291505306282517	6.14061875838061\\
	0.30895767617294	5.99145811558091\\
	0.327454916287773	5.84011382373301\\
	0.347059582818106	5.68697477322409\\
	0.367837977182863	5.53238807454747\\
	0.389860370254907	5.37666378602363\\
	0.413201240011533	5.22007974586321\\
	0.43793952341305	5.06288631517917\\
	0.464158883361279	4.90531090600289\\
	0.491947991640822	4.74756221928361\\
	0.521400828799968	4.58983415442419\\
	0.552617001985409	4.43230937667747\\
	0.585702081805667	4.27516254417808\\
	0.620767959362476	4.11856320470061\\
	0.657933224657568	3.96267837523605\\
	0.697323567654597	3.80767481662038\\
	0.739072203352578	3.65372101187987\\
	0.783320322308389	3.5009888515845\\
	0.830217568131975	3.34965502306757\\
	0.879922543569108	3.19990209352284\\
	0.93260334688322	3.05191927034416\\
	0.988438140350334	2.90590281624745\\
	1.04761575278967	2.76205609237666\\
};
\addlegendentry{$ M =1000 $}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
0.0855590290851191	7.60205444573611\\
0.0948779638333059	7.75047617315644\\
0.0972962694344046	7.78661213506343\\
0.0976163251091444	7.79131743924696\\
0.097777941761227	7.79367081704147\\
0.0978754272655085	7.7950346444762\\
0.0979080089528059	7.7954004130181\\
};
\addlegendentry{Maxima}

\end{axis}
\end{tikzpicture}%

==> parts/figures/simmfAeff0.tex <==
\pgfplotsset{
	/pgfplots/markString/.style={
		legend image code/.code={
			\node[color=mycolor1] (n1) {\pgfuseplotmark{o}};
			\node[color=mycolor2] (n2) [right=0.1cm of n1] {\pgfuseplotmark{triangle}};
			\node[color=mycolor3] (n3) [right=0.1cm of n2] {\pgfuseplotmark{x}};
			\node[color=mycolor4] (n4) [right=0.1cm of n3] {\pgfuseplotmark{star}};
			\node[color=mycolor5] (n5) [right=0.1cm of n4] {\pgfuseplotmark{square}};
		}
	}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymode=log,
ymin=1e-11,
ymax=1.45e-08,
ytick={1e-11,1e-10,1e-09, 1e-8},
% Set corresponding tick labels
yticklabels={$10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \aeff{1}{1}  \, (\unit{um^2})$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.99, 0.03)}, anchor = south east}
]

\addlegendentry{Semi-Analytic}
\addlegendimage{dashed}
%\addlegendentry{Numerical}
%\addlegendimage{markString}

\node[] at (axis cs: 2, 5e-11) {SMF};
\node[] at (axis cs: 2.8,	3e-9) {LMAFs};
\node[] at (axis cs: 10, 2e-11) {$ \textcolor{mycolor1}{\Delta \uparrow} $};
\node[] at (axis cs: 2000, 7e-10) {$ \textcolor{mycolor2}{R \uparrow} $};
\node[] at (axis cs: 50, 4e-10) {$ \textcolor{mycolor3}{R \uparrow} $};
%\node[] at (axis cs: 6e2, 6e-9) {$ \textcolor{mycolor4}{\Delta \uparrow} $};
\node[] at (axis cs: 30, 7.5e-9) {$ \textcolor{mycolor4}{\Delta \uparrow} $};

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	8.52686916171379e-11\\
6	4.24629408518965e-11\\
12	3.67900323605819e-11\\
16	3.577746484465e-11\\
20	3.40001723030566e-11\\
24	3.30148358161537e-11\\
30	3.22941485141898e-11\\
34	3.18493956602594e-11\\
};
\addlegendentry{$ R = R_\mathrm{SISMF} $}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
38	3.69931355437469e-11\\
54	4.79825155956062e-11\\
76	6.853220637194e-11\\
102	9.20524713034883e-11\\
144	1.22140861202254e-10\\
196	1.66151362637514e-10\\
276	2.28744163132075e-10\\
382	3.17273493262521e-10\\
530	4.32259136943801e-10\\
732	6.01200156087673e-10\\
1016	8.20778412946656e-10\\
1410	1.14150551697314e-09\\
1956	1.56847103869389e-09\\
2716	2.18086768085046e-09\\
3772	3.01448815523781e-09\\
4770	3.81650691200261e-09\\
};
\addlegendentry{$ \Delta = \Delta_\mathrm{max} $}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	1.70377055619423e-10\\
12	2.66318056417496e-10\\
16	2.98765773348713e-10\\
20	3.79988066551426e-10\\
24	4.47226378800155e-10\\
30	5.11665384224963e-10\\
34	6.14199554991198e-10\\
38	6.44390767646129e-10\\
46	7.99326938810447e-10\\
64	1.0077911495486e-09\\
84	1.35353759650631e-09\\
110	1.71842255498231e-09\\
156	2.38630346085507e-09\\
210	3.13035388129485e-09\\
280	4.05758125131265e-09\\
};
\addlegendentry{$ \Delta = \Delta_\mathrm{SISMF} $}

\addplot [color=mycolor4, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
284	4.069208191632082e-09\\
354.000000000001	4.02928584257628e-09\\
440	4.00084377665595e-09\\
542	3.97228150785108e-09\\
676.000000000001	3.94787987002857e-09\\
834	3.92669958524417e-09\\
1038	3.90642057503183e-09\\
1284	3.889225108386e-09\\
1596	3.87403788187138e-09\\
1976	3.86009522958893e-09\\
2452	3.84757634405683e-09\\
3042.00000000001	3.83642683163677e-09\\
3772	3.82637626489799e-09\\
};
\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor4, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2	9.20782063696652e-09\\
6	6.32512924837966e-09\\
12	5.48865349323348e-09\\
16	5.33994475438033e-09\\
20	5.08291932487917e-09\\
24	4.94022512080129e-09\\
30	4.83680209988021e-09\\
34	4.71489046205423e-09\\
64	4.45920999982121e-09\\
110	4.26789878368023e-09\\
234	4.1028430237723e-09\\
440	4.00084377665595e-09\\
834	3.92669958524417e-09\\
1584	3.87487993947963e-09\\
3002	3.83691755035493e-09\\
};
%\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
6	1.65403640299307e-10\\
12	2.60286401415072e-10\\
16	3.22341920267383e-10\\
20	3.83762134693287e-10\\
24	4.44714825494989e-10\\
30	5.3549526133577e-10\\
34	5.95682897793908e-10\\
38	6.55659376102867e-10\\
46	7.75106201476264e-10\\
64	1.04211288127472e-09\\
84	1.33694430220035e-09\\
110	1.71842255498231e-09\\
156	2.39031885755564e-09\\
210	3.17612395969669e-09\\
280	4.19196546450381e-09\\
};

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
38	3.66473670009055e-11\\
54	4.99705756399795e-11\\
76	6.81453549512438e-11\\
102	8.94981084708417e-11\\
144	1.2382291783694e-10\\
196	1.66151362637514e-10\\
276	2.31064281080659e-10\\
382	3.1685170852312e-10\\
530	4.36390610484567e-10\\
732	5.99287768481921e-10\\
1016	8.28025905108551e-10\\
1410	1.14504607873087e-09\\
1956	1.58402745904541e-09\\
2716	2.19469115863979e-09\\
3772	3.04278587387425e-09\\
4770	3.84403963035382e-09\\
};
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
2	9.22218163261896e-11\\
6	5.01139683836515e-11\\
12	3.94307660569185e-11\\
16	3.66236637199473e-11\\
20	3.48816569878285e-11\\
24	3.36849066082652e-11\\
30	3.24488536620054e-11\\
34	3.18493956602594e-11\\
};
\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
2	1.34715763940928e-08\\
6	7.32054713717225e-09\\
12	5.75996654993801e-09\\
16	5.34991071841124e-09\\
20	5.09544189849822e-09\\
24	4.92062302368965e-09\\
30	4.74006290943441e-09\\
34	4.65249529704854e-09\\
64	4.32398838219785e-09\\
110	4.14846096029551e-09\\
234	3.99996125280016e-09\\
440	3.92739297220693e-09\\
834	3.88209387481559e-09\\
1584	3.8541154254092e-09\\
4770	3.83691755035493e-09\\
};
\end{axis}
\end{tikzpicture}%

==> parts/figures/simmfCycle.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
ymode=log,
ytick={1e-5,1e-4,1e-3},
% Set corresponding tick labels
yticklabels={$10^{-2}$, $10^{-1}$, $10^{0}$},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \gamma \kappa  \, (\unit{W^{-1} km^{-1}})$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[] at (axis cs: 2, 8e-4) {SMF};
\node[] at (axis cs: 2.5,	2.5e-5) {LMAFs};

\node[] at (axis cs: 10, 1.5e-3) {$ \textcolor{mycolor1}{\Delta \uparrow} $};
\node[] at (axis cs: 300, 1e-4) {$ \textcolor{mycolor2}{R \uparrow} $};
\node[] at (axis cs: 17, 1e-4) {$ \textcolor{mycolor3}{R \uparrow} $};
%\node[] at (axis cs: 500, 2.5e-5) {$ \textcolor{mycolor4}{\Delta \uparrow} $};
\node[] at (axis cs: 20, 2.5e-5) {$ \textcolor{mycolor4}{\Delta \uparrow} $};

\addlegendentry{Fitted}
\addlegendimage{dashed, color = black}

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.00109869977884016\\
6	0.00191064973859848\\
12	0.00205217811039663\\
16	0.00202943301864311\\
20	0.00210919605705861\\
24	0.00220231245054091\\
30	0.00212356702020737\\
34	0.00219172487738382\\
};
%\addlegendentry{$ R = R_\mathrm{SISMF}, \, \Delta \in [\Delta_\mathrm{SISMF}, \Delta_\mathrm{max}] $}
\addlegendentry{$ R = R_\mathrm{SISMF} $}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
38	0.00193669296274432\\
54	0.00147786549726302\\
76	0.00101912181738876\\
102	0.000760778392679893\\
144	0.00056457026753803\\
196	0.000416761194070954\\
276	0.000300588702722333\\
382	0.000216188252420503\\
530	0.000158081882262261\\
732	0.000113553914773639\\
1016	8.28640731144314e-05\\
1410	5.94833770092694e-05\\
1956	4.31931057957596e-05\\
2716	3.1016549147539e-05\\
3772	2.24077480573248e-05\\
4770	1.76857181350048e-05\\
};
%\addlegendentry{$ R \in [R_\mathrm{SISMF}, R_\mathrm{max}], \, \Delta = \Delta_\mathrm{max} $}
\addlegendentry{$ \Delta = \Delta_\mathrm{max} $}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.000477081320380875\\
12	0.000285226285410152\\
16	0.000245112993916188\\
20	0.000190674255757759\\
24	0.000164423167082466\\
30	0.000136035990582563\\
34	0.0001181852041814\\
38	0.000109510839940697\\
46	8.94853524364046e-05\\
64	6.90185037514331e-05\\
84	5.19801318767664e-05\\
110	4.06774716056179e-05\\
156	2.90838579821223e-05\\
210	2.20226382502083e-05\\
280	1.69417017666108e-05\\
};
%\addlegendentry{$ R \in [R_\mathrm{SISMF}, R_\mathrm{max}], \, \Delta = \Delta_\mathrm{SISMF} $}
\addlegendentry{$ \Delta = \Delta_\mathrm{SISMF} $}

\addplot [color=mycolor4, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
284	1.688215580990224e-05\\
354	1.70129151118639e-05\\
440	1.70610285529104e-05\\
542.000000000001	1.71829490439685e-05\\
676.000000000001	1.72594773524831e-05\\
834	1.73202247705161e-05\\
1038	1.73880018747395e-05\\
1284	1.74489500079506e-05\\
1596	1.74863349553143e-05\\
1976	1.75351671250503e-05\\
2452	1.75775713799874e-05\\
3042	1.76146757002352e-05\\
3772	1.7649997952126e-05\\
};
%\addlegendentry{$ R = R_\mathrm{max}, \,  \Delta \in [\Delta_\mathrm{SISMF}, \Delta_\mathrm{max}] $}
\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor4, only marks, mark size=2.0pt, mark=star, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2	1.01744781812908e-05\\
6	1.28647266664811e-05\\
12	1.38545261840247e-05\\
16	1.37331678231304e-05\\
20	1.42699315695442e-05\\
24	1.48980935772126e-05\\
30	1.44069296223778e-05\\
34	1.5406963867778e-05\\
64	1.56029568033247e-05\\
110	1.63767090910377e-05\\
234	1.68035783212169e-05\\
440	1.70610285529104e-05\\
834	1.73202247705161e-05\\
1584	1.74748065315819e-05\\
3002	1.76164190509964e-05\\
};
%\addlegendentry{$ R = R_\mathrm{max}, \, \Delta \in [\Delta_\mathrm{min,SI}, \Delta_\mathrm{max}] $}
%\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00141571134680492\\
6	0.00182020030303489\\
12	0.00196021571096065\\
16	0.00199865131313635\\
20	0.00202244478114988\\
24	0.00203862433939908\\
30	0.0020550648582652\\
34	0.00206289367677288\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
38	0.00209449215481813\\
54	0.00148518534614376\\
76	0.00106084667581697\\
102	0.000793060136290359\\
144	0.000563346165778669\\
196	0.000414645655014756\\
276	0.000294892397248762\\
382	0.000213277269028478\\
530	0.000153832757133535\\
732	0.000111439555304102\\
1016	8.03197581493677e-05\\
1410	5.78917037830666e-05\\
1956	4.17400071731768e-05\\
2716	3.00644806911693e-05\\
3772	2.16499321595301e-05\\
4770	1.71211892764425e-05\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
6	0.000583011388210984\\
12	0.000313929209036684\\
16	0.000240063512792758\\
20	0.000194337129403661\\
24	0.000163243188699075\\
30	0.000131647732821835\\
34	0.000116602277642197\\
38	0.000104643069678895\\
46	8.6831483350572e-05\\
64	6.27858418073367e-05\\
84	4.80127025585516e-05\\
110	3.67664839412332e-05\\
156	2.59941383278783e-05\\
210	1.93416100354355e-05\\
280	1.45234153646864e-05\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
2	1.09178060606918e-05\\
6	1.40371792208895e-05\\
12	1.5116962237881e-05\\
16	1.54133732621532e-05\\
20	1.55968658009883e-05\\
24	1.57216407273962e-05\\
30	1.58484281526172e-05\\
34	1.59088031170081e-05\\
64	1.61247597204064e-05\\
110	1.62291711712987e-05\\
234	1.63070209672461e-05\\
440	1.63395736962735e-05\\
834	1.6357096265779e-05\\
1584	1.6366376782463e-05\\
4770	1.6371255641457e-05\\
};
\end{axis}
\end{tikzpicture}%

==> parts/figures/simmfKnl.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$ M $},
%ymode=log,
ymin=0.6,
ymax=0.95,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \kappa $},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\addlegendentry{Numerical}
%\addlegendimage{markString}

\node[] at (axis cs: 2, 0.91) {SMF};

\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.888888153089679\\
6	0.769785329060621\\
12	0.716347422464657\\
16	0.688910441981669\\
20	0.680419185218127\\
24	0.689868885363126\\
30	0.650681249516726\\
34	0.662316714235957\\
};
\addlegendentry{$ R = R_\mathrm{SISMF} $}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
38	0.679767504923091\\
54	0.672816146134594\\
76	0.662673028848921\\
102	0.664464990482728\\
144	0.654270685832924\\
196	0.65700649493702\\
276	0.652380778887029\\
382	0.650795232870696\\
530	0.648342904430093\\
732	0.647738449898468\\
1016	0.64531340149506\\
1410	0.64424656714855\\
1956	0.64279045463086\\
2716	0.641802309629546\\
3772	0.640900007125854\\
4770	0.640423462472347\\
};
\addlegendentry{$ \Delta = \Delta_\mathrm{max} $}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.77122660512282\\
12	0.720723429627109\\
16	0.694825357666788\\
20	0.687449023916045\\
24	0.697700288796892\\
30	0.660417148674995\\
34	0.688733312142415\\
38	0.669552909170011\\
46	0.678664112525674\\
64	0.659955362206465\\
84	0.667553661427818\\
110	0.663227303493859\\
156	0.658500589732112\\
210	0.654095653817641\\
280	0.652232956471569\\
};
\addlegendentry{$ \Delta = \Delta_\mathrm{SISMF} $}

\addplot [color=mycolor4, only marks, mark=star, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
284	0.651802911574941\\
354	0.650407131875673\\
440	0.647642417431781\\
542	0.647613961042675\\
676	0.646502265770144\\
834	0.645297053542627\\
1038	0.644476608171399\\
1284	0.643888785401086\\
1596	0.642748598142671\\
1976	0.642223821158683\\
2452	0.641689005030199\\
3042	0.641180127434746\\
3772	0.640782754676692\\
};
\addlegendentry{$ R = R_\mathrm{max} $}

\addplot [color=mycolor4, only marks, mark=star, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
2	0.888888888855567\\
6	0.7720553726104\\
12	0.721499398914834\\
16	0.695802481201125\\
20	0.688198289805828\\
24	0.698322313647346\\
30	0.661162533060895\\
34	0.689234730529434\\
64	0.660151042235659\\
110	0.663161381464686\\
234	0.654131641801288\\
440	0.647642417431782\\
834	0.645297053542625\\
1584	0.642464460827383\\
3002	0.641325607684305\\
};
%\addlegendentry{$ R = R_\mathrm{max} $}

\end{axis}
\end{tikzpicture}%

==> parts/figures/simmfnModes.tex <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.12157,0.47059,0.70588}%
%\definecolor{mycolor2}{rgb}{0.90588,0.16078,0.54118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.907\textwidth,
height=0.2\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$ V $},
ymin=0,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={$ M $},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [line width=1.0pt, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2\\
2.4048255576958	6\\
3.83170597020751	12\\
5.13562230184067	16\\
5.52007811028631	20\\
6.380161895924	24\\
7.0155866698156	30\\
7.58834243450383	34\\
8.41724414039987	38\\
8.65372791291099	42\\
8.77148381595998	46\\
9.76102312998165	50\\
9.93610952421767	54\\
10.1734681350627	60\\
11.0647094885012	64\\
11.0863700192451	68\\
11.6198411721491	72\\
11.7915344390143	76\\
12.2250922640047	80\\
12.338604197467	84\\
13.0152007216984	88\\
13.3236919363142	94\\
13.3543004774353	98\\
13.5892901705412	102\\
14.3725366716176	106\\
14.4755006865545	110\\
14.7959517823513	114\\
14.8212687270131	118\\
14.9309177084878	122\\
15.5898478844555	126\\
15.7001740797116	130\\
16.0377741908877	134\\
16.2234661603188	138\\
16.4706300508776	144\\
16.6982499338483	148\\
17.003819667816	152\\
17.2412203824891	156\\
17.6159660498049	160\\
17.8014351532825	164\\
17.9598194949878	168\\
18.0710639679109	172\\
18.2875828324817	176\\
18.4334636669666	180\\
18.899997953174	184\\
18.9801338751799	188\\
19.409415226435	192\\
19.5545364309971	196\\
19.6159669039669	206\\
19.9944306298164	210\\
20.3207892135665	214\\
20.7899063600784	218\\
20.8070477892641	222\\
20.8269329569624	226\\
21.0851461130647	230\\
21.1169970530219	234\\
21.2116366298793	238\\
21.6415410198484	242\\
21.9562440678363	246\\
22.0469853646978	250\\
22.1724946188263	254\\
22.2177998965612	258\\
22.5827295931044	262\\
22.7600843805928	268\\
22.9451731318746	272\\
23.1157783472528	276\\
23.2567760851101	280\\
23.2758537262634	284\\
23.5860844355814	288\\
24.0190195247711	292\\
24.2338852577506	296\\
24.2701123135731	304\\
24.3382496234072	308\\
24.3524715307493	312\\
24.4948850438814	316\\
24.934927887673	320\\
25.4171408140725	328\\
25.4303411542227	332\\
25.5094505541828	336\\
25.7051030539247	340\\
25.748166699295	344\\
25.9036720876184	350\\
26.2668146411767	354\\
26.493647416019	358\\
26.5597841380254	362\\
26.7733225455095	366\\
26.8201519834114	370\\
26.9073689761821	374\\
27.1990877659812	378\\
27.4205735499846	382\\
27.4934791320402	386\\
27.5679438912622	390\\
27.583748963573	394\\
27.6978983508553	398\\
28.0267099499731	402\\
28.1024152316677	406\\
28.1911884594832	410\\
28.6266183072912	414\\
28.640185030764	418\\
28.8317303513009	422\\
28.8873750635304	426\\
};
\addlegendentry{Exact}
\addplot[
domain = 0:48,
%samples = 200,
%smooth,
color=mycolor2, 
line width=1.0pt
] {x^2 / 2};
\addlegendentry{$ V^2/2 $}
\end{axis}
\end{tikzpicture}%
